ALMA imaging study of methyl formate (HCOOCH$_{3}$) in the torsionally excited states towards Orion KL

We recently reported the first identification of rotational transitions of methyl formate (HCOOCH$_{3}$) in the second torsionally excited state toward Orion Kleinmann-Low (KL) observed with the Nobeyama 45 m telescope. In combination with the identified transitions of methyl formate in the ground state and the first torsional excited state, it was found that there is a difference in rotational temperature and vibrational temperature, where the latter is higher. In this study, high spatial resolution analysis by using Atacama Large Millimeter/Submillimeter Array (ALMA) science verification data was carried out to verify and understand this difference. Toward the Compact Ridge, two different velocity components at 7.3 and 9.1 km s$^{-1}$ were confirmed, while a single component at 7.3 km s$^{-1}$ was identified towards the Hot Core. The intensity maps in the ground, first, and second torsional excited states have quite similar distributions. Using extensive ALMA data, we determined the rotational and vibrational temperatures for the Compact Ridge and Hot Core by the conventional rotation diagram method. The rotational temperature and vibrational temperatures agree for the Hot Core and for one component of the Compact Ridge. At the 7.3 km s$^{-1}$ velocity component for the Compact Ridge, the rotational temperature was found to be higher than the vibrational temperature. This is different from what we obtained from the results by using the single-dish observation. The difference might be explained by the beam dilution effect of the single-dish data and/or the smaller number of observed transitions within the limited range of energy levels ($\leq$30 K) of $E_u$ in the previous study.

==> (inline-0) <==
\begin{deluxetable}{lccccccccccccccccccccc}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Transition List for the Compact Ridge
\label{tab-lines}}
\tablehead{
\colhead{}&   \colhead{}&   \colhead{}&   \colhead{} &   \colhead{}&   \colhead{}
&   \colhead{}&   \colhead{}&   \colhead{}&   \colhead{}&   \colhead{}
&\multicolumn{4}{c}{7.3~km~s$^{-1}$ Component} &   \colhead{} &   \multicolumn{4}{c}{9.1~km~s$^{-1}$ Component}&   \colhead{}&   \colhead{}    \\
\cline{12-15} \cline{17-20} \\
\colhead{Frequency}       & \colhead{$v_{t}$ }       & \colhead{$J'$} & \colhead{$Ka'$}& \colhead{$Kc'$}
& \colhead{$J"$} & \colhead{$Ka"$}& \colhead{$Kc"$} & \colhead{Symmetry} & \colhead{$S\mu^{2}$} &
\colhead{$E_u$} &\colhead{$T$}&\colhead{FWHM}&\colhead{$V_{LSR}$}&\colhead{$W$}
&   \colhead{}&\colhead{$T$}&\colhead{FWHM}&\colhead{$V_{LSR}$}&\colhead{$W$}&\colhead{Comments}&\colhead{Diagram}\\
\colhead{(MHz)}       & \colhead{}       & \colhead{} & \colhead{}& \colhead{}
& \colhead{} & \colhead{}& \colhead{} & \colhead{} & \colhead{($D^{2}$)} &
\colhead{(K)} &\colhead{(K)}&\colhead{(km s$^{-1}$)}&\colhead{(km s$^{-1}$)}&\colhead{(K km s$^{-1}$)}
&   \colhead{}&\colhead{(K)}&\colhead{(km s$^{-1}$)}&\colhead{(km s$^{-1}$)}&\colhead{(K km s$^{-1}$)}&\colhead{}&\colhead{}
}
\startdata
215972.058 	&	0	&	19	&	1	&	18	&	18	&	2	&	17	&	A	&	7.9 	&	145.2 	&	38.34	&	1.57 	&	7.35 	&	64.17 	&		&	12.11	&	1.59 	&	9.12 	&	20.52 	&	NB	&	*	\\
216210.859 	&	0	&	19	&	1	&	18	&	18	&	1	&	17	&	E	&	47.5 	&	145.2 	&	71.31	&	1.78 	&	7.16 	&	135.06 	&		&	60.04	&	2.23 	&	8.92 	&	142.34 	&	NB	&		\\
216830.129 	&	0	&	18	&	2	&	16	&	17	&	2	&	15	&	E	&	44.4 	&	143.2 	&	72.13	&	1.73 	&	7.13 	&	133.06 	&		&	60.46	&	2.18 	&	8.91 	&	140.06 	&	NB	&		\\
216964.812 	&	0	&	20	&	1	&	20	&	19	&	1	&	19	&	E	&	50.8 	&	147.2 	&		&		&		&		&		&		&		&		&		&	B	&		\\
217215.780 	&	0	&	32	&	9	&	24	&	32	&	8	&	25	&	A	&	10.6 	&	325.2 	&	9.89	&	1.83 	&	7.06 	&	19.25 	&		&	4.57	&	1.96 	&	9.30 	&	9.53 	&	NB	&		\\
218280.833 	&	0	&	17	&	3	&	14	&	16	&	3	&	13	&	E	&	41.9 	&	139.3 	&	94.70	&	1.94 	&	7.29 	&	195.60 	&		&	63.19	&	1.72 	&	9.11 	&	115.63 	&	NB	&		\\
218297.853 	&	0	&	17	&	3	&	14	&	16	&	3	&	13	&	A	&	41.9 	&	139.3 	&	84.19	&	1.73 	&	7.17 	&	155.36 	&		&	66.80	&	2.12 	&	8.96 	&	150.71 	&	NB	&		\\
218585.436 	&	0	&	36	&	9	&	28	&	36	&	8	&	29	&	A	&	12.2 	&	383.3 	&	2.95	&	1.48 	&	7.26 	&	4.66 	&		&	2.01	&	2.88 	&	8.48 	&	6.15 	&	B	&		\\
219196.154 	&	0	&	36	&	6	&	30	&	36	&	6	&	31	&	E	&	3.4 	&	291.1 	&		&		&		&		&		&		&		&		&		&	B	&		\\
219417.253 	&	0	&	30	&	5	&	26	&	30	&	4	&	27	&	E	&	6.7 	&	272.3 	&	12.36	&	1.60 	&	7.32 	&	21.05 	&		&	2.15	&	1.37 	&	9.25 	&	3.13 	&	NB	&	*	\\
219600.185 	&	0	&	30	&	9	&	22	&	30	&	8	&	23	&	E	&	9.7 	&	299.3 	&	11.49	&	1.59 	&	7.37 	&	19.44 	&		&	2.03	&	1.30 	&	9.37 	&	2.81 	&	NB	&		\\
219672.837 	&	0	&	30	&	5	&	26	&	30	&	3	&	27	&	A	&	2.6 	&	272.3 	&	6.34	&	1.70 	&	7.23 	&	11.46 	&		&	1.15	&	0.95 	&	9.16 	&	1.17 	&	NB	&	*	\\
220166.834 	&	0	&	17	&	4	&	13	&	16	&	4	&	12	&	E	&	41.3 	&	141.3 	&	81.01	&	1.68 	&	7.12 	&	145.26 	&		&	66.88	&	2.17 	&	8.91 	&	154.15 	&	B	&		\\
220190.216 	&	0	&	17	&	4	&	13	&	16	&	4	&	12	&	A	&	41.3 	&	141.3 	&	86.31	&	1.69 	&	7.16 	&	155.51 	&		&	67.67	&	2.05 	&	8.93 	&	147.38 	&	NB	&		\\
220365.559 	&	0	&	33	&	5	&	28	&	33	&	5	&	29	&	E	&	3.0 	&	318.4 	&	5.18	&	1.67 	&	7.07 	&	9.19 	&		&		&		&		&		&	B	&		\\
220710.461 	&	0	&	24	&	2	&	23	&	24	&	1	&	24	&	E	&	1.7 	&	187.4 	&		&		&		&		&		&		&		&		&		&	ND	&		\\
220710.461 	&	0	&	24	&	2	&	23	&	24	&	0	&	24	&	E	&	0.8 	&	187.4 	&		&		&		&		&		&		&		&		&		&	ND	&		\\
220889.119 	&	0	&	18	&	17	&	1	&	17	&	17	&	0	&	A	&	5.0 	&	273.4 	&	17.30	&	2.12 	&	7.28 	&	39.11 	&		&		&		&		&		&	B	&		\\
220889.119 	&	0	&	18	&	17	&	2	&	17	&	17	&	1	&	A	&	5.0 	&	273.4 	&		&		&		&		&		&		&		&		&		&	B	&		\\
220901.369 	&	0	&	18	&	17	&	1	&	17	&	17	&	0	&	E	&	5.0 	&	273.4 	&	11.15	&	1.50 	&	7.34 	&	17.82 	&		&	1.83	&	1.11 	&	9.21 	&	2.16 	&	NB	&	*	\\
220947.442 	&	0	&	18	&	16	&	3	&	17	&	16	&	2	&	E	&	9.6 	&	257.4 	&		&		&		&		&		&		&		&		&		&	B	&		\\
220998.329 	&	0	&	18	&	15	&	4	&	17	&	15	&	3	&	E	&	14.0 	&	243.4 	&	32.27	&	1.90 	&	7.34 	&	65.13 	&		&	7.37	&	1.13 	&	9.27 	&	8.85 	&	NB	&	*	\\
221025.421 	&	0	&	36	&	6	&	30	&	36	&	5	&	31	&	A	&	10.2 	&	368.4 	&	4.72	&	1.41 	&	7.31 	&	7.07 	&		&	0.87	&	1.34 	&	9.05 	&	1.23 	&	B	&		\\
221066.918 	&	0	&	18	&	14	&	5	&	17	&	14	&	4	&	E	&	18.2 	&	230.4 	&	42.46	&	1.57 	&	7.28 	&	71.02 	&		&	14.35	&	1.87 	&	9.05 	&	28.63 	&	NB	&		\\
221139.709 	&	0	&	18	&	13	&	5	&	17	&	13	&	4	&	E	&	22.0 	&	217.4 	&	65.66	&	1.52 	&	7.29 	&	106.42 	&		&	24.10	&	1.80 	&	8.95 	&	46.28 	&	B	&		\\
221260.742 	&	0	&	18	&	12	&	6	&	17	&	12	&	5	&	E	&	25.6 	&	206.4 	&	59.40	&	1.66 	&	7.34 	&	105.11 	&		&	24.88	&	1.43 	&	9.06 	&	37.94 	&	NB	&	*	\\
221265.670 	&	0	&	18	&	12	&	6	&	17	&	12	&	5	&	A	&	25.6 	&	206.4 	&	68.97	&	1.66 	&	7.27 	&	122.19 	&		&	43.08	&	1.87 	&	9.01 	&	85.98 	&	B	&		\\
221265.670 	&	0	&	18	&	12	&	7	&	17	&	12	&	6	&	A	&	25.6 	&	206.4 	&		&		&		&		&		&		&		&		&		&	B	&		\\
221424.615 	&	0	&	18	&	11	&	7	&	17	&	11	&	6	&	E	&	28.8 	&	195.4 	&	53.62	&	1.56 	&	7.27 	&	89.04 	&		&	23.58	&	1.80 	&	9.04 	&	45.12 	&	B	&		\\
221670.734 	&	0	&	18	&	10	&	9	&	17	&	10	&	8	&	E	&	31.8 	&	186.4 	&	67.45	&	1.82 	&	7.33 	&	130.68 	&		&	32.26	&	1.52 	&	9.11 	&	52.03 	&	NB	&	*	\\
221674.663 	&	0	&	18	&	4	&	15	&	17	&	4	&	14	&	A	&	43.6 	&	147.4 	&	88.29	&	1.79 	&	7.27 	&	168.43 	&		&	62.40	&	1.83 	&	9.07 	&	121.69 	&	NB	&		\\
221841.075 	&	0	&	26	&	3	&	24	&	26	&	2	&	25	&	A	&	3.3 	&	213.4 	&	13.79	&	1.49 	&	7.33 	&	21.81 	&		&	2.18	&	1.15 	&	9.31 	&	2.67 	&	NB	&	*	\\
221964.410 	&	0	&	18	&	9	&	9	&	17	&	9	&	8	&	E	&	34.5 	&	177.4 	&		&		&		&		&		&		&		&		&		&	ND	&		\\
221985.697 	&	0	&	18	&	9	&	10	&	17	&	9	&	9	&	E	&	34.5 	&	177.4 	&	77.66	&	1.84 	&	7.32 	&	152.02 	&		&	40.52	&	1.58 	&	9.13 	&	68.29 	&	NB	&	*	\\
222355.606 	&	0	&	27	&	9	&	18	&	27	&	8	&	19	&	A	&	8.4 	&	262.4 	&	16.33	&	1.46 	&	7.38 	&	25.32 	&		&	2.99	&	1.44 	&	9.19 	&	4.57 	&	NB	&	*	\\
222421.456 	&	0	&	18	&	8	&	10	&	17	&	8	&	9	&	E	&	37.0 	&	169.4 	&		&		&		&		&		&		&		&		&		&	B	&		\\
222440.270 	&	0	&	18	&	8	&	10	&	17	&	8	&	9	&	A	&	37.0 	&	169.4 	&	96.36	&	1.90 	&	7.00 	&	194.67 	&		&		&		&		&		&	B	&		\\
222630.880 	&	0	&	28	&	9	&	20	&	28	&	8	&	21	&	A	&	8.8 	&	274.4 	&	15.20	&	1.47 	&	7.41 	&	23.84 	&		&	2.35	&	1.12 	&	9.16 	&	2.81 	&	NB	&	*	\\
222635.331 	&	0	&	28	&	9	&	20	&	28	&	8	&	21	&	E	&	8.8 	&	274.4 	&	14.40	&	1.47 	&	7.48 	&	22.56 	&		&	2.07	&	0.90 	&	9.26 	&	1.98 	&	NB	&	*	\\
223119.251 	&	0	&	18	&	7	&	12	&	17	&	7	&	11	&	A	&	39.1 	&	162.4 	&	66.82	&	1.53 	&	7.16 	&	108.90 	&		&	58.53	&	2.44 	&	8.92 	&	151.73 	&	B	&		\\
223125.044 	&	0	&	18	&	7	&	11	&	17	&	7	&	10	&	E	&	38.8 	&	162.4 	&	81.24	&	1.69 	&	7.25 	&	146.37 	&		&	53.95	&	1.83 	&	9.01 	&	104.85 	&	NB	&		\\
223134.977 	&	0	&	18	&	7	&	12	&	17	&	7	&	11	&	E	&	38.8 	&	162.4 	&	76.77	&	1.91 	&	7.15 	&	155.84 	&		&	55.97	&	2.22 	&	8.97 	&	132.15 	&	B	&		\\
223162.682 	&	0	&	18	&	7	&	11	&	17	&	7	&	10	&	A	&	39.1 	&	162.4 	&	81.39	&	1.67 	&	7.18 	&	144.77 	&		&	57.40	&	1.97 	&	8.93 	&	120.15 	&	NB	&		\\
223465.306 	&	0	&	11	&	4	&	8	&	10	&	3	&	7	&	E	&	2.1 	&	104.3 	&	34.80	&	1.51 	&	7.42 	&	55.84 	&		&	8.19	&	1.49 	&	9.22 	&	12.95 	&	NB	&	*	\\
223854.139 	&	0	&	35	&	7	&	29	&	35	&	6	&	30	&	A	&	10.1 	&	353.5 	&	10.12	&	2.12 	&	6.63 	&	22.82 	&		&		&		&		&		&	B	&		\\
224021.846 	&	0	&	18	&	6	&	13	&	17	&	6	&	12	&	E	&	40.6 	&	156.5 	&	79.89	&	3.09 	&	6.91 	&	263.03 	&		&	31.39	&	1.33 	&	9.19 	&	44.50 	&	B	&		\\
224167.994 	&	0	&	27	&	9	&	19	&	27	&	8	&	20	&	E	&	8.1 	&	262.5 	&	15.48	&	1.28 	&	7.34 	&	21.11 	&		&	2.63	&	0.99 	&	9.18 	&	2.79 	&	NB	&	*	\\
224313.089 	&	0	&	18	&	5	&	14	&	17	&	5	&	13	&	E	&	42.5 	&	151.5 	&	82.70	&	1.70 	&	7.12 	&	149.60 	&		&	64.27	&	2.05 	&	8.91 	&	140.26 	&	B	&		\\
224328.269 	&	0	&	18	&	5	&	14	&	17	&	5	&	13	&	A	&	42.5 	&	151.5 	&	84.99	&	9.35 	&	7.28 	&	845.59 	&		&	51.05	&	1.49 	&	8.90 	&	80.91 	&	B	&		\\
224582.333 	&	0	&	18	&	6	&	12	&	17	&	6	&	11	&	E	&	40.6 	&	156.5 	&	85.55	&	1.80 	&	7.28 	&	163.99 	&		&	56.06	&	1.77 	&	9.06 	&	105.73 	&	NB	&		\\
224609.363 	&	0	&	18	&	6	&	12	&	17	&	6	&	11	&	A	&	40.9 	&	156.5 	&	72.45	&	1.46 	&	7.09 	&	112.94 	&		&	64.87	&	2.38 	&	8.76 	&	164.21 	&	NB	&		\\
225608.749 	&	0	&	19	&	3	&	17	&	18	&	3	&	16	&	E	&	46.8 	&	150.5 	&	85.19	&	1.70 	&	7.10 	&	154.35 	&		&	68.79	&	2.05 	&	8.90 	&	150.16 	&	NB	&		\\
225618.681 	&	0	&	19	&	3	&	17	&	18	&	3	&	16	&	A	&	46.8 	&	150.5 	&	83.92	&	1.68 	&	7.14 	&	149.86 	&		&	68.28	&	2.07 	&	8.90 	&	150.56 	&	NB	&		\\
225855.472 	&	0	&	6	&	6	&	1	&	5	&	5	&	1	&	E	&	3.1 	&	94.9 	&	43.77	&	1.49 	&	7.28 	&	69.27 	&		&	12.90	&	2.03 	&	8.98 	&	27.86 	&	NB	&	*	\\
225928.593 	&	0	&	6	&	6	&	1	&	5	&	5	&	0	&	A	&	3.1 	&	94.9 	&	61.10	&	1.60 	&	7.25 	&	104.03 	&		&	25.10	&	1.67 	&	9.02 	&	44.55 	&	B	&		\\
225928.593 	&	0	&	6	&	6	&	0	&	5	&	5	&	1	&	A	&	3.1 	&	94.9 	&		&		&		&		&		&		&		&		&		&	B	&		\\
225999.103 	&	0	&	30	&	7	&	23	&	29	&	8	&	22	&	E	&	2.2 	&	286.5 	&		&		&		&		&		&		&		&		&		&	B	&		\\
226435.478 	&	0	&	25	&	9	&	16	&	25	&	8	&	17	&	A	&	7.5 	&	240.6 	&		&		&		&		&		&		&		&		&		&	B	&		\\
226629.356 	&	0	&	20	&	1	&	19	&	19	&	2	&	18	&	E	&	8.5 	&	153.6 	&	47.59	&	1.53 	&	7.29 	&	77.55 	&		&	15.52	&	1.49 	&	9.03 	&	24.57 	&	NB	&	*	\\
226635.241 	&	0	&	20	&	1	&	19	&	19	&	2	&	18	&	A	&	8.5 	&	153.6 	&	46.77	&	1.58 	&	7.29 	&	78.54 	&		&	17.30	&	1.64 	&	9.17 	&	30.16 	&	NB	&	*	\\
226713.046 	&	0	&	20	&	2	&	19	&	19	&	2	&	18	&	E	&	50.1 	&	153.6 	&	87.51	&	1.63 	&	7.15 	&	151.47 	&		&	72.84	&	1.93 	&	8.99 	&	149.72 	&	NB	&		\\
226718.735 	&	0	&	20	&	2	&	19	&	19	&	2	&	18	&	A	&	50.1 	&	153.6 	&	82.90	&	1.68 	&	7.24 	&	148.39 	&		&	54.51	&	1.62 	&	9.02 	&	94.08 	&	B	&		\\
226773.189 	&	0	&	20	&	1	&	19	&	19	&	1	&	18	&	E	&	50.1 	&	153.6 	&	84.19	&	1.72 	&	7.23 	&	154.36 	&		&	64.01	&	1.90 	&	9.01 	&	129.61 	&	NB	&		\\
226778.766 	&	0	&	20	&	1	&	19	&	19	&	1	&	18	&	A	&	50.1 	&	153.6 	&	62.68	&	1.51 	&	7.05 	&	100.57 	&		&	72.18	&	2.71 	&	8.72 	&	208.05 	&	NB	&		\\
227019.540 	&	0	&	19	&	2	&	17	&	18	&	2	&	16	&	E	&	46.9 	&	150.6 	&		&		&		&		&		&		&		&		&		&	B	&		\\
227028.095 	&	0	&	19	&	2	&	17	&	18	&	2	&	16	&	A	&	46.9 	&	150.6 	&	98.34	&	2.15 	&	7.32 	&	225.17 	&		&	56.55	&	1.51 	&	9.15 	&	90.87 	&	NB	&		\\
227559.853 	&	0	&	21	&	0	&	21	&	20	&	1	&	20	&	E	&	8.8 	&	77.5 	&		&		&		&		&		&		&		&		&		&	B	&		\\
227560.894 	&	0	&	21	&	1	&	21	&	20	&	1	&	20	&	E	&	55.5 	&	77.5 	&		&		&		&		&		&		&		&		&		&	B	&		\\
227560.894 	&	0	&	21	&	0	&	21	&	20	&	1	&	20	&	A	&	8.9 	&	77.5 	&		&		&		&		&		&		&		&		&		&	B	&		\\
227561.878 	&	0	&	21	&	0	&	21	&	20	&	0	&	20	&	E	&	55.5 	&	77.5 	&		&		&		&		&		&		&		&		&		&	B	&		\\
227561.878 	&	0	&	21	&	1	&	21	&	20	&	1	&	20	&	A	&	55.5 	&	77.5 	&		&		&		&		&		&		&		&		&		&	B	&		\\
227562.872 	&	0	&	21	&	1	&	21	&	20	&	0	&	20	&	E	&	8.9 	&	77.5 	&		&		&		&		&		&		&		&		&		&	B	&		\\
227562.872 	&	0	&	21	&	0	&	21	&	20	&	0	&	20	&	A	&	55.5 	&	77.5 	&		&		&		&		&		&		&		&		&		&	B	&		\\
227563.874 	&	0	&	21	&	1	&	21	&	20	&	0	&	20	&	A	&	8.9 	&	77.5 	&		&		&		&		&		&		&		&		&		&	B	&		\\
227954.434 	&	0	&	24	&	9	&	15	&	24	&	8	&	16	&	A	&	7.1 	&	230.6 	&	21.45	&	1.44 	&	7.33 	&	32.90 	&		&	3.93	&	1.24 	&	9.08 	&	5.18 	&	NB	&	*	\\
227994.513 	&	0	&	24	&	9	&	15	&	24	&	8	&	16	&	E	&	5.3 	&	230.6 	&	24.99	&	1.49 	&	7.37 	&	39.57 	&		&	4.27	&	1.28 	&	9.14 	&	5.83 	&	NB	&	*	\\
228057.893 	&	0	&	31	&	4	&	27	&	31	&	3	&	28	&	A	&	5.5 	&	207.5 	&		&		&		&		&		&		&		&		&		&	B	&		\\
228147.809 	&	0	&	18	&	6	&	13	&	18	&	4	&	14	&	E	&	0.3 	&	70.5 	&	7.23	&	1.37 	&	7.30 	&	10.56 	&		&	1.50	&	1.44 	&	9.09 	&	2.29 	&	B	&		\\
228628.849 	&	0	&	18	&	5	&	13	&	17	&	5	&	12	&	E	&	42.5 	&	152.6 	&	87.15	&	1.67 	&	7.15 	&	154.86 	&		&	68.57	&	2.12 	&	8.91 	&	154.81 	&	NB	&	*	\\
228651.383 	&	0	&	18	&	5	&	13	&	17	&	5	&	12	&	A	&	42.5 	&	152.6 	&	87.08	&	1.66 	&	7.16 	&	154.31 	&		&	67.02	&	2.03 	&	8.93 	&	144.66 	&	NB	&	*	\\
229320.261 	&	0	&	23	&	9	&	15	&	23	&	8	&	16	&	E	&	4.8 	&	143.2 	&	24.05	&	1.42 	&	7.38 	&	36.28 	&		&	6.14	&	2.28 	&	9.14 	&	14.90 	&	NB	&		\\
229404.985 	&	0	&	18	&	3	&	15	&	17	&	3	&	14	&	E	&	44.3 	&	146.7 	&	91.28	&	1.68 	&	7.15 	&	162.90 	&		&	72.60	&	2.01 	&	8.92 	&	155.62 	&	NB	&		\\
229420.323 	&	0	&	18	&	3	&	15	&	17	&	3	&	14	&	A	&	44.3 	&	146.7 	&	89.08	&	1.66 	&	7.15 	&	157.12 	&		&	71.75	&	1.99 	&	8.91 	&	152.22 	&	NB	&		\\
230376.501 	&	0	&	22	&	9	&	14	&	22	&	8	&	15	&	A	&	6.2 	&	210.7 	&	21.95	&	1.43 	&	7.26 	&	33.39 	&		&	4.92	&	1.35 	&	9.04 	&	7.07 	&	NB	&	*	\\
231239.173 	&	0	&	19	&	9	&	13	&	21	&	8	&	14	&	A	&	5.8 	&	201.7 	&	23.14	&	1.45 	&	7.30 	&	35.82 	&		&	5.93	&	1.19 	&	9.13 	&	7.55 	&	NB	&	*	\\
232760.420 	&	0	&	34	&	5	&	29	&	34	&	4	&	30	&	E	&	8.4 	&	331.8 	&	6.04	&	1.22 	&	7.31 	&	7.85 	&		&		&		&		&		&	B	&		\\
232822.743 	&	0	&	34	&	5	&	29	&	34	&	4	&	30	&	A	&	8.4 	&	331.8 	&	6.11	&	1.48 	&	7.34 	&	9.66 	&		&	1.04	&	1.14 	&	9.16 	&	1.26 	&	B	&		\\
215073.905 	&	1	&	19	&	2	&	18	&	18	&	2	&	17	&	E	&	47.6 	&	274.2 	&	40.78 	&	1.74 	&	7.37 	&	75.54 	&		&	25.96 	&	1.63 	&	9.05 	&	45.02 	&	NB	&		\\
215368.098 	&	1	&	19	&	2	&	18	&	18	&	1	&	17	&	E	&	7.8 	&	274.2 	&	11.09 	&	1.75 	&	7.22 	&	20.65 	&		&	4.87 	&	2.40 	&	9.63 	&	12.43 	&	B	&		\\
215517.363 	&	1	&	24	&	1	&	23	&	24	&	1	&	24	&	A	&	0.8 	&	240.0 	&		&		&		&		&		&		&		&		&		&	B	&		\\
215517.363 	&	1	&	24	&	1	&	23	&	24	&	0	&	24	&	A	&	1.5 	&	240.0 	&		&		&		&		&		&		&		&		&		&	B	&		\\
215530.233 	&	1	&	24	&	2	&	23	&	24	&	0	&	24	&	A	&	0.8 	&	316.2 	&	1.86 	&	1.60 	&	7.20 	&	3.16 	&		&	0.73 	&	3.80 	&	8.76 	&	2.97 	&	B	&		\\
215579.647 	&	1	&	18	&	2	&	16	&	17	&	2	&	15	&	A	&	44.3 	&	272.2 	&	37.28 	&	1.56 	&	7.36 	&	61.98 	&		&	14.20 	&	1.51 	&	9.10 	&	22.87 	&	NB	&		\\
215837.545 	&	1	&	20	&	1	&	20	&	19	&	1	&	19	&	A	&	50.7 	&	276.2 	&		&		&		&		&		&		&		&		&		&	ND	&		\\
215979.884 	&	1	&	18	&	2	&	16	&	17	&	2	&	15	&	E	&	44.5 	&	272.2 	&	38.10 	&	1.71 	&	7.33 	&	69.55 	&		&	13.55 	&	1.36 	&	9.13 	&	19.55 	&	NB	&		\\
216921.240 	&	1	&	33	&	5	&	28	&	33	&	4	&	29	&	E	&	6.9 	&	369.9 	&	15.60 	&	1.47 	&	7.23 	&	24.35 	&		&	3.83 	&	2.10 	&	8.95 	&	8.57 	&	NB	&		\\
217312.557 	&	1	&	17	&	4	&	13	&	16	&	4	&	12	&	A	&	41.1 	&	270.2 	&	45.49 	&	1.65 	&	7.31 	&	80.00 	&		&	17.00 	&	1.61 	&	9.09 	&	29.05 	&	NB	&	*	\\
218654.690 	&	1	&	18	&	16	&	2	&	17	&	16	&	1	&	E	&	9.6 	&	388.3 	&	5.14 	&	2.38 	&	7.50 	&	13.02 	&		&	2.44 	&	1.55 	&	9.78 	&	4.02 	&	B	&		\\
218966.112 	&	1	&	18	&	12	&	6	&	17	&	12	&	5	&	E	&	25.5 	&	336.3 	&	19.63 	&	1.56 	&	7.33 	&	32.70 	&		&	3.72 	&	1.30 	&	9.22 	&	5.17 	&	NB	&		\\
219154.459 	&	1	&	18	&	11	&	7	&	17	&	11	&	6	&	E	&	28.8 	&	325.3 	&	8.06 	&	1.55 	&	7.23 	&	13.33 	&		&	4.16 	&	1.80 	&	8.99 	&	7.97 	&	B	&		\\
219411.598 	&	1	&	18	&	10	&	8	&	17	&	10	&	7	&	E	&	31.8 	&	315.3 	&	26.80 	&	1.56 	&	7.31 	&	44.64 	&		&		&		&		&		&	B	&		\\
219479.086 	&	1	&	18	&	14	&	5	&	17	&	14	&	4	&	E	&	18.2 	&	360.3 	&	10.61 	&	1.47 	&	7.28 	&	16.59 	&		&	1.69 	&	1.31 	&	9.16 	&	2.36 	&	NB	&	*	\\
219566.186 	&	1	&	18	&	15	&	3	&	17	&	15	&	2	&	A	&	14.1 	&	373.3 	&		&		&		&		&		&		&		&		&		&	B	&		\\
219566.186 	&	1	&	18	&	15	&	4	&	17	&	15	&	3	&	A	&	14.1 	&	373.3 	&		&		&		&		&		&		&		&		&		&	B	&		\\
219622.683 	&	1	&	18	&	12	&	6	&	17	&	12	&	5	&	A	&	25.6 	&	335.3 	&	30.45 	&	1.56 	&	7.33 	&	50.48 	&		&	10.37 	&	1.70 	&	9.22 	&	18.72 	&	B	&		\\
219622.683 	&	1	&	18	&	12	&	7	&	17	&	12	&	6	&	A	&	25.6 	&	335.3 	&		&		&		&		&		&		&		&		&		&	B	&		\\
219642.372 	&	1	&	18	&	13	&	6	&	17	&	13	&	5	&	E	&	22.0 	&	347.3 	&	15.45 	&	1.50 	&	7.31 	&	24.73 	&		&	4.88 	&	1.60 	&	9.33 	&	8.32 	&	NB	&		\\
219705.136 	&	1	&	18	&	4	&	15	&	17	&	4	&	14	&	A	&	43.5 	&	276.3 	&	47.28 	&	1.62 	&	7.36 	&	81.42 	&		&	17.88 	&	1.50 	&	9.19 	&	28.58 	&	NB	&	*	\\
219763.910 	&	1	&	18	&	9	&	9	&	17	&	9	&	8	&	E	&	34.5 	&	306.3 	&	32.97 	&	1.64 	&	7.34 	&	57.46 	&		&	9.42 	&	1.22 	&	9.27 	&	12.19 	&	NB	&	*	\\
219822.137 	&	1	&	18	&	10	&	9	&	17	&	10	&	8	&	A	&	31.8 	&	315.3 	&	40.11 	&	1.59 	&	7.34 	&	67.84 	&		&	15.89 	&	1.61 	&	9.17 	&	27.22 	&	B	&		\\
219822.137 	&	1	&	18	&	10	&	8	&	17	&	10	&	7	&	A	&	31.8 	&	315.3 	&		&		&		&		&		&		&		&		&		&	B	&		\\
219827.138 	&	1	&	18	&	12	&	7	&	17	&	12	&	6	&	E	&	25.6 	&	335.3 	&	19.29 	&	1.48 	&	7.36 	&	30.40 	&		&	5.58 	&	1.69 	&	9.04 	&	10.07 	&	NB	&	*	\\
220030.343 	&	1	&	18	&	9	&	10	&	17	&	9	&	9	&	A	&	34.5 	&	306.3 	&	46.55 	&	1.83 	&	7.36 	&	90.74 	&		&	15.86 	&	1.37 	&	9.25 	&	23.15 	&	B	&		\\
220030.343 	&	1	&	18	&	9	&	9	&	17	&	9	&	8	&	A	&	34.5 	&	306.3 	&		&		&		&		&		&		&		&		&		&	B	&		\\
220043.328 	&	1	&	18	&	11	&	8	&	17	&	11	&	7	&	E	&	28.9 	&	324.3 	&	23.90 	&	1.50 	&	7.37 	&	38.10 	&		&	5.97 	&	1.35 	&	9.15 	&	8.59 	&	NB	&	*	\\
220258.064 	&	1	&	18	&	8	&	10	&	17	&	8	&	9	&	E	&	37.0 	&	298.3 	&	36.68 	&	1.73 	&	7.33 	&	67.43 	&		&	9.64 	&	1.27 	&	9.20 	&	13.08 	&	B	&		\\
220307.375 	&	1	&	18	&	10	&	9	&	17	&	10	&	8	&	E	&	31.9 	&	315.3 	&	28.58 	&	1.52 	&	7.33 	&	46.33 	&		&	7.59 	&	1.50 	&	9.12 	&	12.12 	&	NB	&	*	\\
220368.330 	&	1	&	18	&	8	&	11	&	17	&	8	&	10	&	A	&	36.9 	&	298.4 	&		&		&		&		&		&		&		&		&		&	B	&		\\
220369.771 	&	1	&	18	&	8	&	10	&	17	&	8	&	9	&	A	&	36.9 	&	298.4 	&	35.55 	&	1.55 	&	7.19 	&	58.55 	&		&		&		&		&		&	B	&		\\
220646.826 	&	1	&	18	&	9	&	10	&	17	&	9	&	9	&	E	&	34.6 	&	306.4 	&	27.27 	&	1.77 	&	7.18 	&	51.31 	&		&	6.31 	&	1.42 	&	9.20 	&	9.57 	&	B	&		\\
220913.951 	&	1	&	18	&	7	&	12	&	17	&	7	&	11	&	A	&	39.0 	&	291.4 	&	39.47 	&	1.65 	&	7.35 	&	69.53 	&		&	13.01 	&	1.47 	&	9.19 	&	20.37 	&	B	&		\\
220985.277 	&	1	&	18	&	7	&	11	&	17	&	7	&	10	&	E	&	39.1 	&	291.4 	&	36.95 	&	1.57 	&	7.27 	&	61.77 	&		&		&		&		&		&	B	&		\\
221110.646 	&	1	&	18	&	8	&	11	&	17	&	8	&	10	&	E	&	37.0 	&	298.4 	&	33.93 	&	1.65 	&	7.31 	&	59.49 	&		&	9.19 	&	0.99 	&	9.14 	&	9.69 	&	NB	&	*	\\
221464.762 	&	1	&	19	&	2	&	17	&	18	&	3	&	16	&	E	&	5.8 	&	279.4 	&	9.57 	&	1.46 	&	7.25 	&	14.86 	&		&	1.62 	&	1.37 	&	9.10 	&	2.37 	&	NB	&	*	\\
221692.306 	&	1	&	18	&	6	&	13	&	17	&	6	&	12	&	A	&	40.8 	&	285.4 	&	53.97 	&	2.15 	&	6.85 	&	123.35 	&		&	16.79 	&	2.47 	&	8.70 	&	44.07 	&	B	&		\\
221794.441 	&	1	&	18	&	7	&	12	&	17	&	7	&	11	&	E	&	39.2 	&	291.4 	&	39.85 	&	1.60 	&	7.33 	&	67.82 	&		&	13.34 	&	1.54 	&	9.14 	&	21.85 	&	NB	&		\\
222025.968 	&	1	&	18	&	5	&	14	&	17	&	5	&	13	&	A	&	42.4 	&	280.4 	&	43.38 	&	1.68 	&	7.38 	&	77.48 	&		&	14.95 	&	1.35 	&	9.21 	&	21.49 	&	NB	&	*	\\
222148.847 	&	1	&	18	&	6	&	12	&	17	&	6	&	11	&	A	&	40.8 	&	285.4 	&	40.19 	&	1.45 	&	7.37 	&	61.97 	&		&	14.12 	&	1.74 	&	9.14 	&	26.17 	&	NB	&	*	\\
222177.040 	&	1	&	18	&	6	&	12	&	17	&	6	&	11	&	E	&	41.0 	&	285.4 	&	44.11 	&	1.89 	&	7.15 	&	88.89 	&		&	21.10 	&	1.54 	&	9.13 	&	34.60 	&	B	&		\\
223534.664 	&	1	&	18	&	5	&	14	&	17	&	5	&	13	&	E	&	41.6 	&	280.5 	&	44.09 	&	1.54 	&	7.23 	&	72.07 	&		&	16.33 	&	1.77 	&	8.98 	&	30.81 	&	B	&		\\
224056.634 	&	1	&	19	&	3	&	17	&	18	&	3	&	16	&	A	&	46.8 	&	279.5 	&	43.86 	&	1.56 	&	7.26 	&	72.78 	&		&	16.12 	&	1.42 	&	9.03 	&	24.31 	&	NB	&	*	\\
224491.287 	&	1	&	19	&	3	&	17	&	18	&	3	&	16	&	E	&	47.0 	&	279.5 	&	43.14 	&	1.60 	&	7.33 	&	73.47 	&		&	15.64 	&	1.43 	&	9.10 	&	23.79 	&	B	&		\\
225372.177 	&	1	&	20	&	2	&	19	&	19	&	2	&	18	&	A	&	50.0 	&	282.5 	&	48.83 	&	1.59 	&	7.26 	&	82.61 	&		&	18.88 	&	1.61 	&	9.03 	&	32.44 	&	NB	&	*	\\
225448.612 	&	1	&	20	&	1	&	19	&	19	&	1	&	18	&	A	&	50.0 	&	282.5 	&	48.82 	&	1.61 	&	7.31 	&	83.44 	&		&	18.77 	&	1.58 	&	9.08 	&	31.50 	&	NB	&	*	\\
225624.893 	&	1	&	20	&	2	&	19	&	19	&	2	&	18	&	E	&	50.2 	&	281.5 	&	56.69 	&	1.60 	&	7.28 	&	96.48 	&		&	21.33 	&	1.65 	&	9.03 	&	37.40 	&	B	&		\\
225648.408 	&	1	&	18	&	5	&	13	&	17	&	5	&	12	&	A	&	42.4 	&	281.5 	&	56.00 	&	1.68 	&	7.25 	&	100.02 	&		&	19.85 	&	1.66 	&	9.06 	&	35.02 	&	B	&		\\
225696.810 	&	1	&	20	&	1	&	19	&	19	&	1	&	18	&	E	&	50.2 	&	281.5 	&		&		&		&		&		&		&		&		&		&	ND	&		\\
225756.188 	&	1	&	18	&	5	&	13	&	17	&	5	&	12	&	E	&	41.8 	&	281.5 	&	45.96 	&	1.74 	&	7.36 	&	85.17 	&		&	14.91 	&	1.40 	&	9.22 	&	22.26 	&	B	&		\\
226061.795 	&	1	&	20	&	3	&	17	&	19	&	4	&	16	&	E	&	4.0 	&	291.5 	&	5.68 	&	1.46 	&	7.44 	&	8.81 	&		&	14.91 	&	0.33 	&	9.24 	&	5.18 	&	B	&		\\
226090.288 	&	1	&	19	&	2	&	17	&	18	&	2	&	16	&	E	&	47.0 	&	279.5 	&	47.44 	&	1.73 	&	7.33 	&	87.48 	&		&	16.26 	&	1.48 	&	9.22 	&	25.66 	&	B	&		\\
226383.853 	&	1	&	21	&	0	&	21	&	20	&	0	&	20	&	A	&	53.3 	&	283.6 	&		&		&		&		&		&		&		&		&		&	B	&		\\
226434.374 	&	1	&	21	&	1	&	21	&	20	&	1	&	20	&	E	&	53.5 	&	283.6 	&	69.45 	&	4.00 	&	6.89 	&	295.98 	&		&		&		&		&		&	B	&		\\
226435.478 	&	1	&	21	&	0	&	21	&	20	&	0	&	20	&	E	&	53.5 	&	283.6 	&	68.03 	&	3.44 	&	6.58 	&	249.10 	&		&	16.66 	&	2.55 	&	8.94 	&	45.20 	&	B	&		\\
227599.196 	&	1	&	18	&	3	&	15	&	17	&	3	&	14	&	A	&	44.3 	&	275.6 	&	47.59 	&	1.62 	&	7.29 	&	82.12 	&		&	17.86 	&	1.43 	&	9.08 	&	27.19 	&	NB	&	*	\\
228211.295 	&	1	&	18	&	3	&	15	&	17	&	3	&	14	&	E	&	44.5 	&	275.6 	&	50.83 	&	1.64 	&	7.36 	&	88.91 	&		&	18.91 	&	1.48 	&	9.14 	&	29.86 	&	B	&		\\
230844.486 	&	1	&	19	&	17	&	2	&	18	&	17	&	1	&	E	&	9.6 	&	411.7 	&	2.52 	&	1.28 	&	7.31 	&	3.44 	&		&	0.38 	&	1.00 	&	8.91 	&	0.40 	&	NB	&		\\
230851.681 	&	1	&	19	&	16	&	3	&	18	&	16	&	2	&	E	&	14.1 	&	395.7 	&	4.67 	&	1.29 	&	7.29 	&	6.39 	&		&		&		&		&		&	B	&		\\
230878.765 	&	1	&	19	&	4	&	14	&	17	&	4	&	13	&	A	&	43.8 	&	277.7 	&	42.90 	&	1.59 	&	7.36 	&	72.56 	&		&	16.55 	&	1.47 	&	9.14 	&	25.96 	&	B	&		\\
230959.857 	&	1	&	19	&	14	&	5	&	18	&	14	&	4	&	E	&	22.1 	&	367.7 	&	12.59 	&	1.36 	&	7.29 	&	18.27 	&		&	2.74 	&	1.65 	&	8.99 	&	4.80 	&	NB	&	*	\\
231071.141 	&	1	&	19	&	13	&	6	&	18	&	13	&	5	&	E	&	25.8 	&	355.7 	&		&		&		&		&		&		&		&		&		&	B	&		\\
231230.680 	&	1	&	19	&	12	&	7	&	18	&	12	&	6	&	E	&	30.4 	&	267.2 	&	20.66 	&	1.41 	&	7.34 	&	30.95 	&		&	6.24 	&	2.29 	&	9.11 	&	15.23 	&	B	&		\\
231245.390 	&	1	&	19	&	4	&	16	&	18	&	4	&	15	&	A	&	46.1 	&	284.7 	&	40.93 	&	1.53 	&	7.36 	&	66.76 	&		&	16.18 	&	1.47 	&	9.07 	&	25.23 	&	B	&		\\
232423.415 	&	1	&	19	&	9	&	11	&	18	&	9	&	10	&	A	&	37.7 	&	313.8 	&	34.95 	&	1.64 	&	7.29 	&	60.87 	&		&	17.48 	&	2.25 	&	9.12 	&	41.91 	&	B	&		\\
232423.415 	&	1	&	19	&	9	&	10	&	18	&	9	&	9	&	A	&	37.7 	&	313.8 	&		&		&		&		&		&		&		&		&		&	B	&		\\
232683.885 	&	1	&	19	&	10	&	10	&	18	&	10	&	9	&	E	&	35.2 	&	322.8 	&	25.54 	&	1.46 	&	7.30 	&	39.62 	&		&	7.91 	&	1.34 	&	9.08 	&	11.30 	&	NB	&		\\
232713.955 	&	1	&	20	&	2	&	18	&	19	&	3	&	17	&	E	&	6.5 	&	287.8 	&	8.17 	&	1.35 	&	7.30 	&	11.76 	&		&	1.44 	&	1.86 	&	9.17 	&	2.86 	&	B	&		\\
232738.544 	&	1	&	19	&	8	&	11	&	18	&	8	&	10	&	E	&	40.0 	&	306.8 	&	31.97 	&	1.47 	&	7.27 	&	50.18 	&		&	10.81 	&	1.48 	&	9.07 	&	17.01 	&	NB	&	*	\\
232828.642 	&	1	&	22	&	9	&	13	&	22	&	8	&	14	&	A	&	6.3 	&	339.8 	&	3.73 	&	1.29 	&	7.16 	&	5.11 	&		&	0.65 	&	1.10 	&	8.89 	&	0.77 	&	NB	&	*	\\
232836.188 	&	1	&	19	&	8	&	12	&	18	&	8	&	11	&	A	&	39.9 	&	306.8 	&	32.48 	&	1.54 	&	7.39 	&	53.21 	&		&	10.50 	&	1.38 	&	9.21 	&	15.45 	&	B	&		\\
234778.872 	&	1	&	20	&	3	&	18	&	19	&	3	&	17	&	A	&	49.3 	&	287.8 	&	63.27 	&	1.61 	&	7.29 	&	108.56 	&		&	24.64 	&	1.47 	&	9.10 	&	38.50 	&	NB	&	*	\\
215045.058 	&	2	&	20	&	1	&	20	&	19	&	1	&	19	&	E	&	51.4 	&	331.3 	&	11.93 	&	1.41 	&	7.28 	&	17.85 	&		&	3.82 	&	1.85 	&	8.74 	&	7.52 	&	NB	&		\\
215336.991 	&	2	&	20	&	1	&	20	&	19	&	1	&	19	&	A	&	50.6 	&	319.9 	&	20.11 	&	1.56 	&	7.35 	&	33.42 	&		&	7.53 	&	1.56 	&	9.42 	&	12.47 	&	B	&		\\
215485.953 	&	2	&	18	&	3	&	16	&	17	&	3	&	15	&	A	&	44.4 	&	317.3 	&	15.97 	&	1.52 	&	7.38 	&	25.87 	&		&	3.84 	&	1.57 	&	9.22 	&	6.43 	&	NB	&	*	\\
215727.196 	&	2	&	19	&	2	&	18	&	18	&	2	&	17	&	A	&	47.5 	&	319.1 	&	15.83 	&	1.50 	&	7.32 	&	25.24 	&		&	3.62 	&	1.32 	&	9.12 	&	5.11 	&	NB	&	*	\\
215753.244 	&	2	&	18	&	13	&	5	&	17	&	13	&	4	&	A	&	22.9 	&	397.7 	&	6.22 	&	1.63 	&	7.24 	&	10.77 	&		&	1.02 	&	1.45 	&	9.15 	&	1.56 	&	B	&		\\
215753.244 	&	2	&	18	&	13	&	6	&	17	&	13	&	5	&	A	&	22.9 	&	397.7 	&		&		&		&		&		&		&		&		&		&	B	&		\\
215833.097 	&	2	&	19	&	1	&	18	&	18	&	1	&	17	&	A	&	47.5 	&	319.1 	&	10.26 	&	1.39 	&	7.31 	&	15.22 	&		&		&		&		&		&	B	&		\\
216157.826 	&	2	&	17	&	5	&	12	&	16	&	5	&	11	&	A	&	40.0 	&	319.5 	&	14.26 	&	1.47 	&	7.42 	&	22.34 	&		&	2.74 	&	1.25 	&	9.13 	&	3.66 	&	NB	&	*	\\
216374.436 	&	2	&	18	&	5	&	13	&	17	&	5	&	12	&	E	&	43.9 	&	337.4 	&	16.70 	&	1.46 	&	7.40 	&	25.90 	&		&	3.26 	&	1.50 	&	9.12 	&	5.20 	&	NB	&		\\
216594.233 	&	2	&	18	&	4	&	15	&	17	&	4	&	14	&	E	&	44.3 	&	331.3 	&	15.75 	&	1.55 	&	7.37 	&	25.91 	&		&	3.98 	&	1.72 	&	9.22 	&	7.31 	&	B	&		\\
217001.383 	&	2	&	18	&	12	&	6	&	17	&	12	&	5	&	A	&	26.5 	&	385.4 	&	8.05 	&	1.57 	&	7.30 	&	13.45 	&		&	1.57 	&	1.25 	&	9.21 	&	2.08 	&	B	&		\\
217001.383 	&	2	&	18	&	12	&	7	&	17	&	12	&	6	&	A	&	26.5 	&	385.4 	&		&		&		&		&		&		&		&		&		&	B	&		\\
217059.500 	&	2	&	18	&	2	&	16	&	17	&	2	&	15	&	E	&	45.7 	&	326.2 	&	16.03 	&	1.61 	&	7.36 	&	27.53 	&		&	3.46 	&	1.25 	&	9.26 	&	4.60 	&	NB	&	*	\\
217595.167 	&	2	&	18	&	4	&	14	&	17	&	4	&	13	&	E	&	44.4 	&	333.5 	&	16.68 	&	1.52 	&	7.37 	&	26.96 	&		&	3.90 	&	1.58 	&	9.19 	&	6.58 	&	B	&		\\
217713.211 	&	2	&	18	&	2	&	16	&	17	&	2	&	15	&	A	&	44.4 	&	317.1 	&	19.14 	&	1.56 	&	7.28 	&	31.68 	&		&	4.39 	&	1.58 	&	9.11 	&	7.36 	&	NB	&	*	\\
218217.621 	&	2	&	18	&	11	&	7	&	17	&	11	&	6	&	A	&	29.7 	&	374.0 	&		&		&		&		&		&		&		&		&		&	B	&		\\
218217.621 	&	2	&	18	&	11	&	8	&	17	&	11	&	7	&	A	&	29.7 	&	374.0 	&		&		&		&		&		&		&		&		&		&	B	&		\\
219359.683 	&	2	&	39	&	7	&	32	&	39	&	6	&	33	&	A	&	11.2 	&	598.1 	&		&		&		&		&		&		&		&		&		&	ND	&		\\
219410.116 	&	2	&	18	&	10	&	8	&	17	&	10	&	7	&	A	&	32.6 	&	363.7 	&	20.31 	&	1.43 	&	7.25 	&	30.89 	&		&		&		&		&		&	B	&		\\
219410.116 	&	2	&	18	&	10	&	9	&	17	&	10	&	8	&	A	&	32.6 	&	363.7 	&		&		&		&		&		&		&		&		&		&	B	&		\\
220602.679 	&	2	&	17	&	3	&	14	&	16	&	3	&	13	&	A	&	42.0 	&	313.3 	&	16.07 	&	1.50 	&	7.33 	&	25.66 	&		&		&		&		&		&	B	&		\\
221567.283 	&	2	&	19	&	3	&	17	&	18	&	3	&	16	&	E	&	47.7 	&	334.4 	&	18.48 	&	1.53 	&	7.30 	&	30.06 	&		&	4.23 	&	1.47 	&	9.13 	&	6.61 	&	NB	&	*	\\
221852.891 	&	2	&	18	&	8	&	11	&	17	&	8	&	10	&	A	&	37.5 	&	345.8 	&	13.85 	&	1.80 	&	7.28 	&	26.59 	&		&	2.79 	&	1.28 	&	9.36 	&	3.80 	&	B	&		\\
221854.880 	&	2	&	18	&	8	&	10	&	17	&	8	&	9	&	A	&	37.5 	&	345.8 	&		&		&		&		&		&		&		&		&		&	B	&		\\
222619.630 	&	2	&	17	&	4	&	13	&	16	&	4	&	12	&	A	&	41.4 	&	315.9 	&	17.29 	&	1.38 	&	7.31 	&	25.41 	&		&	4.53 	&	2.60 	&	8.71 	&	12.56 	&	B	&		\\
222963.757 	&	2	&	18	&	4	&	15	&	17	&	4	&	14	&	A	&	43.7 	&	322.0 	&	19.15 	&	1.48 	&	7.35 	&	30.22 	&		&	4.63 	&	1.51 	&	9.16 	&	7.45 	&	NB	&	*	\\
223249.697 	&	2	&	18	&	7	&	12	&	17	&	7	&	11	&	A	&	39.6 	&	338.4 	&	14.60 	&	1.46 	&	7.33 	&	22.72 	&		&	3.00 	&	1.50 	&	9.13 	&	4.80 	&	NB	&	*	\\
223294.846 	&	2	&	18	&	7	&	11	&	17	&	7	&	10	&	A	&	39.6 	&	338.4 	&	14.89 	&	1.53 	&	7.33 	&	24.23 	&		&	3.23 	&	1.43 	&	9.16 	&	4.92 	&	B	&		\\
223641.932 	&	2	&	18	&	10	&	9	&	17	&	10	&	8	&	E	&	32.7 	&	367.0 	&	11.67 	&	1.28 	&	7.23 	&	15.88 	&		&	2.13 	&	1.09 	&	9.13 	&	2.48 	&	B	&		\\
223675.459 	&	2	&	18	&	9	&	10	&	17	&	9	&	9	&	E	&	35.7 	&	358.5 	&	14.03 	&	1.51 	&	7.37 	&	22.54 	&		&	6.54 	&	0.48 	&	9.12 	&	3.35 	&	B	&		\\
223722.363 	&	2	&	18	&	8	&	11	&	17	&	8	&	10	&	E	&	38.4 	&	350.9 	&	13.53 	&	1.43 	&	7.29 	&	20.61 	&		&	2.91 	&	1.53 	&	8.97 	&	4.75 	&	B	&		\\
223801.047 	&	2	&	19	&	9	&	10	&	18	&	9	&	9	&	E	&	40.0 	&	370.6 	&	9.75 	&	1.40 	&	7.29 	&	14.53 	&		&	2.12 	&	2.40 	&	9.03 	&	5.40 	&	NB	&		\\
223889.373 	&	2	&	18	&	7	&	12	&	17	&	7	&	11	&	E	&	40.9 	&	344.4 	&		&		&		&		&		&		&		&		&		&	B	&		\\
223952.587 	&	2	&	19	&	10	&	9	&	18	&	10	&	8	&	E	&	37.3 	&	379.4 	&	8.73 	&	1.60 	&	7.30 	&	14.83 	&		&	1.64 	&	1.14 	&	9.18 	&	2.00 	&	NB	&	*	\\
224494.800 	&	2	&	20	&	2	&	19	&	19	&	2	&	18	&	E	&	50.8 	&	337.1 	&	17.51 	&	1.42 	&	7.25 	&	26.47 	&		&	4.28 	&	1.67 	&	9.04 	&	7.61 	&	B	&		\\
224626.449 	&	2	&	18	&	6	&	13	&	17	&	6	&	12	&	E	&	43.3 	&	339.1 	&	16.59 	&	1.61 	&	7.31 	&	28.38 	&		&	3.66 	&	1.25 	&	9.15 	&	4.87 	&	NB	&	*	\\
224632.539 	&	2	&	19	&	7	&	12	&	18	&	7	&	11	&	E	&	44.4 	&	355.8 	&	11.97 	&	1.34 	&	7.29 	&	17.09 	&		&	2.25 	&	1.41 	&	9.00 	&	3.37 	&	NB	&		\\
224805.272 	&	2	&	18	&	6	&	13	&	17	&	6	&	12	&	A	&	41.3 	&	332.1 	&	16.23 	&	1.47 	&	7.30 	&	25.40 	&		&	3.48 	&	1.97 	&	9.11 	&	7.29 	&	NB	&	*	\\
225216.481 	&	2	&	20	&	1	&	19	&	19	&	1	&	18	&	E	&	50.8 	&	337.0 	&	19.61 	&	1.59 	&	7.30 	&	33.12 	&		&	4.46 	&	1.32 	&	9.17 	&	6.26 	&	NB	&		\\
225441.914 	&	2	&	18	&	6	&	12	&	17	&	6	&	11	&	A	&	41.3 	&	332.1 	&	16.13 	&	1.49 	&	7.34 	&	25.64 	&		&	3.46 	&	1.20 	&	9.14 	&	4.41 	&	NB	&	*	\\
225516.613 	&	2	&	21	&	0	&	21	&	20	&	1	&	20	&	E	&	10.3 	&	338.8 	&	4.51 	&	1.41 	&	7.29 	&	6.77 	&		&	0.92 	&	1.35 	&	9.06 	&	1.33 	&	B	&		\\
225537.391 	&	2	&	21	&	1	&	21	&	20	&	1	&	20	&	E	&	53.9 	&	338.8 	&	18.95 	&	1.38 	&	7.35 	&	27.88 	&		&	3.47 	&	1.16 	&	8.97 	&	4.30 	&	NB	&	*	\\
225553.294 	&	2	&	21	&	0	&	21	&	20	&	0	&	20	&	E	&	53.9 	&	338.8 	&	19.41 	&	1.51 	&	7.31 	&	31.16 	&		&	5.06 	&	1.30 	&	9.14 	&	7.00 	&	NB	&		\\
225570.901 	&	2	&	18	&	5	&	14	&	17	&	5	&	13	&	E	&	45.1 	&	335.0 	&	19.30 	&	1.56 	&	7.30 	&	31.94 	&		&	5.15 	&	1.33 	&	9.23 	&	7.29 	&	NB	&		\\
225824.016 	&	2	&	21	&	0	&	21	&	20	&	0	&	20	&	A	&	53.2 	&	327.4 	&	31.76 	&	3.09 	&	8.18 	&	104.53 	&		&		&		&		&		&	B	&		\\
226034.984 	&	2	&	19	&	6	&	13	&	18	&	6	&	12	&	E	&	45.9 	&	349.8 	&	15.53 	&	1.45 	&	7.38 	&	23.99 	&		&	3.25 	&	1.51 	&	9.19 	&	5.23 	&	B	&		\\
226211.782 	&	2	&	19	&	3	&	17	&	18	&	3	&	16	&	A	&	46.9 	&	324.8 	&	19.47 	&	1.51 	&	7.23 	&	31.38 	&		&	4.24 	&	1.15 	&	9.05 	&	5.18 	&	NB	&		\\
227536.284 	&	2	&	19	&	4	&	16	&	18	&	4	&	15	&	E	&	46.9 	&	338.9 	&	18.14 	&	1.51 	&	7.32 	&	29.08 	&		&	3.72 	&	1.29 	&	9.12 	&	5.11 	&	B	&		\\
227729.744 	&	2	&	19	&	2	&	17	&	18	&	2	&	16	&	A	&	47.0 	&	324.7 	&	20.53 	&	1.48 	&	7.23 	&	32.28 	&		&	5.51 	&	1.47 	&	8.98 	&	8.64 	&	B	&		\\
227815.594 	&	2	&	19	&	13	&	6	&	18	&	13	&	5	&	A	&	26.9 	&	405.3 	&		&		&		&		&		&		&		&		&		&	B	&		\\
227815.594 	&	2	&	19	&	13	&	7	&	18	&	13	&	6	&	A	&	26.9 	&	405.3 	&		&		&		&		&		&		&		&		&		&	B	&		\\
229132.697 	&	2	&	19	&	12	&	7	&	18	&	12	&	6	&	A	&	30.3 	&	393.0 	&	11.60 	&	1.49 	&	7.32 	&	18.44 	&		&	2.62 	&	1.30 	&	9.03 	&	3.64 	&	B	&		\\
229132.697 	&	2	&	19	&	12	&	8	&	18	&	12	&	7	&	A	&	30.3 	&	393.0 	&		&		&		&		&		&		&		&		&		&	B	&		\\
229540.033 	&	2	&	19	&	5	&	14	&	18	&	5	&	13	&	E	&	46.5 	&	345.0 	&	20.43 	&	1.67 	&	7.42 	&	36.22 	&		&	4.63 	&	1.76 	&	9.10 	&	8.67 	&	B	&		\\
229845.730 	&	2	&	19	&	4	&	15	&	18	&	4	&	14	&	E	&	47.1 	&	341.1 	&	18.55 	&	1.59 	&	7.24 	&	31.40 	&		&	3.69 	&	0.87 	&	9.16 	&	3.44 	&	NB	&	*	\\
230204.772 	&	2	&	19	&	3	&	16	&	18	&	3	&	15	&	E	&	47.5 	&	337.2 	&	16.24 	&	1.47 	&	7.33 	&	25.41 	&		&	4.18 	&	1.21 	&	9.18 	&	5.36 	&	B	&		\\
230398.014 	&	2	&	18	&	5	&	13	&	17	&	5	&	12	&	A	&	42.8 	&	327.1 	&	16.13 	&	1.47 	&	7.33 	&	25.24 	&		&	3.42 	&	1.15 	&	9.13 	&	4.20 	&	NB	&	*	\\
230432.809 	&	2	&	19	&	11	&	8	&	18	&	11	&	7	&	A	&	33.3 	&	381.7 	&	11.66 	&	1.41 	&	7.36 	&	17.56 	&		&	2.13 	&	1.11 	&	9.13 	&	2.52 	&	B	&		\\
230432.809 	&	2	&	19	&	11	&	9	&	18	&	11	&	8	&	A	&	33.3 	&	381.7 	&		&		&		&		&		&		&		&		&		&	B	&		\\
231598.808 	&	2	&	18	&	3	&	15	&	17	&	3	&	14	&	A	&	44.5 	&	321.0 	&	17.89 	&	1.40 	&	7.33 	&	26.75 	&		&	3.87 	&	1.15 	&	9.07 	&	4.71 	&	NB	&		\\
231724.110 	&	2	&	19	&	10	&	9	&	18	&	10	&	8	&	A	&	36.0 	&	371.4 	&	50.45 	&	1.61 	&	7.43 	&	86.21 	&		&	20.40 	&	1.63 	&	9.22 	&	35.47 	&	B	&		\\
231724.110 	&	2	&	19	&	10	&	10	&	18	&	10	&	9	&	A	&	36.0 	&	371.4 	&		&		&		&		&		&		&		&		&		&	B	&		\\
232574.263 	&	2	&	20	&	3	&	18	&	19	&	3	&	17	&	E	&	50.3 	&	342.2 	&	15.70 	&	1.39 	&	7.27 	&	23.15 	&		&	3.68 	&	1.37 	&	9.12 	&	5.36 	&	NB	&		\\
233035.666 	&	2	&	19	&	9	&	10	&	18	&	9	&	9	&	A	&	38.5 	&	362.0 	&	16.81 	&	1.40 	&	7.35 	&	25.06 	&		&	4.06 	&	1.33 	&	9.20 	&	5.73 	&	B	&		\\
233035.666 	&	2	&	19	&	9	&	11	&	18	&	9	&	10	&	A	&	38.5 	&	362.0 	&		&		&		&		&		&		&		&		&		&	B	&		\\
234428.395 	&	2	&	19	&	8	&	12	&	18	&	8	&	11	&	A	&	40.7 	&	353.7 	&		&		&		&		&		&		&		&		&		&	B	&		\\
\enddata
\tablenotetext{a}{Abbreviations in the comment column are B:blend; NB: not blended; and ND: no lines found. 
An asterisk indicates that the optically thin line was used in the rotation diagram analysis.}
\end{deluxetable}

\begin{deluxetable}{lcccccccccccccccc}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Transition List for the Hot Core
\label{tab-lines}}
\tablehead{\colhead{Frequency}       & \colhead{$v_{t}$ }       & \colhead{$J'$} & \colhead{$Ka'$}& \colhead{$Kc'$}
& \colhead{$J"$} & \colhead{$Ka"$}& \colhead{$Kc"$} & \colhead{Symmetry} & \colhead{$S\mu^{2}$} &
\colhead{$E_u$} &\colhead{$T$}&\colhead{FWHM}&\colhead{$V_{LSR}$}
&\colhead{$W$}&\colhead{Comments}&\colhead{Diagram}\\
\colhead{(MHz)}       & \colhead{}       & \colhead{} & \colhead{}& \colhead{}
& \colhead{} & \colhead{}& \colhead{} & \colhead{} & \colhead{$D^{2}$} &
\colhead{(K)} &\colhead{(K)}&\colhead{(km s$^{-1}$)}&\colhead{(km s$^{-1}$)}
&\colhead{(K km s$^{-1}$)}&\colhead{}&\colhead{}}
\startdata
215972.058 	&	0	&	19	&	1	&	18	&	18	&	2	&	17	&	A	&	7.9 	&	145.2 	&	11.07 	&	1.88 	&	7.54 	&	22.15 	&	NB	&		\\
216210.859 	&	0	&	19	&	1	&	18	&	18	&	1	&	17	&	E	&	47.5 	&	145.2 	&	47.53 	&	2.99 	&	7.05 	&	151.07 	&	NB	&		\\
216830.129 	&	0	&	18	&	2	&	16	&	17	&	2	&	15	&	E	&	44.4 	&	143.2 	&	48.01 	&	3.09 	&	6.96 	&	157.83 	&	NB	&		\\
216964.812 	&	0	&	20	&	1	&	20	&	19	&	1	&	19	&	E	&	50.8 	&	147.2 	&		&		&		&		&	B	&		\\
217215.780 	&	0	&	32	&	9	&	24	&	32	&	8	&	25	&	A	&	10.6 	&	325.2 	&	5.16 	&	2.27 	&	7.17 	&	12.48 	&	B	&		\\
218280.833 	&	0	&	17	&	3	&	14	&	16	&	3	&	13	&	E	&	41.9 	&	139.3 	&	51.96 	&	3.23 	&	7.04 	&	178.88 	&	NB	&		\\
218297.853 	&	0	&	17	&	3	&	14	&	16	&	3	&	13	&	A	&	41.9 	&	139.3 	&	51.98 	&	3.08 	&	6.99 	&	170.44 	&	NB	&		\\
218585.436 	&	0	&	36	&	9	&	28	&	36	&	8	&	29	&	A	&	12.2 	&	383.3 	&		&		&		&		&	B	&		\\
219196.154 	&	0	&	36	&	6	&	30	&	36	&	6	&	31	&	E	&	3.4 	&	291.1 	&		&		&		&		&	B	&		\\
219417.253 	&	0	&	30	&	5	&	26	&	30	&	4	&	27	&	E	&	6.7 	&	272.3 	&	5.10 	&	2.26 	&	7.43 	&	12.26 	&	B	&		\\
219600.185 	&	0	&	30	&	9	&	22	&	30	&	8	&	23	&	E	&	9.7 	&	299.3 	&	4.31 	&	2.04 	&	7.49 	&	9.37 	&	B	&		\\
219672.837 	&	0	&	30	&	5	&	26	&	30	&	3	&	27	&	A	&	2.6 	&	272.3 	&		&		&		&		&	ND	&		\\
220166.834 	&	0	&	17	&	4	&	13	&	16	&	4	&	12	&	E	&	41.3 	&	141.3 	&	51.02 	&	3.52 	&	6.90 	&	191.03 	&	B	&		\\
220190.216 	&	0	&	17	&	4	&	13	&	16	&	4	&	12	&	A	&	41.3 	&	141.3 	&	57.33 	&	3.10 	&	7.05 	&	188.90 	&	NB	&		\\
220365.559 	&	0	&	33	&	5	&	28	&	33	&	5	&	29	&	E	&	3.0 	&	318.4 	&		&		&		&		&	ND	&		\\
220710.461 	&	0	&	24	&	2	&	23	&	24	&	1	&	24	&	E	&	1.7 	&	187.4 	&		&		&		&		&	B	&		\\
220710.461 	&	0	&	24	&	2	&	23	&	24	&	0	&	24	&	E	&	0.8 	&	187.4 	&		&		&		&		&	B	&		\\
220889.119 	&	0	&	18	&	17	&	1	&	17	&	17	&	0	&	A	&	5.0 	&	273.4 	&	9.75 	&	1.99 	&	7.62 	&	20.68 	&	B	&		\\
220889.119 	&	0	&	18	&	17	&	2	&	17	&	17	&	1	&	A	&	5.0 	&	273.4 	&		&		&		&		&	B	&		\\
220901.369 	&	0	&	18	&	17	&	1	&	17	&	17	&	0	&	E	&	5.0 	&	273.4 	&	4.57 	&	2.00 	&	7.36 	&	9.72 	&	NB	&	*	\\
220947.442 	&	0	&	18	&	16	&	3	&	17	&	16	&	2	&	E	&	9.6 	&	257.4 	&	26.84 	&	2.93 	&	8.33 	&	83.79 	&	B	&		\\
220998.329 	&	0	&	18	&	15	&	4	&	17	&	15	&	3	&	E	&	14.0 	&	243.4 	&	23.61 	&	2.72 	&	6.84 	&	68.44 	&	NB	&	*	\\
221025.421 	&	0	&	36	&	6	&	30	&	36	&	5	&	31	&	A	&	10.2 	&	368.4 	&	2.65 	&	2.78 	&	6.87 	&	7.85 	&	NB	&		\\
221066.918 	&	0	&	18	&	14	&	5	&	17	&	14	&	4	&	E	&	18.2 	&	230.4 	&	21.65 	&	2.33 	&	7.30 	&	53.65 	&	NB	&		\\
221139.709 	&	0	&	18	&	13	&	5	&	17	&	13	&	4	&	E	&	22.0 	&	217.4 	&		&		&		&		&	ND	&		\\
221260.742 	&	0	&	18	&	12	&	6	&	17	&	12	&	5	&	E	&	25.6 	&	206.4 	&	29.77 	&	2.27 	&	7.31 	&	71.97 	&	NB	&	*	\\
221265.670 	&	0	&	18	&	12	&	6	&	17	&	12	&	5	&	A	&	25.6 	&	206.4 	&	49.01 	&	2.96 	&	7.24 	&	154.25 	&	B	&		\\
221265.670 	&	0	&	18	&	12	&	7	&	17	&	12	&	6	&	A	&	25.6 	&	206.4 	&		&		&		&		&	B	&		\\
221424.615 	&	0	&	18	&	11	&	7	&	17	&	11	&	6	&	E	&	28.8 	&	195.4 	&	47.23 	&	3.08 	&	7.44 	&	154.88 	&	B	&		\\
221670.734 	&	0	&	18	&	10	&	9	&	17	&	10	&	8	&	E	&	31.8 	&	186.4 	&	37.73 	&	2.34 	&	7.26 	&	93.84 	&	NB	&		\\
221674.663 	&	0	&	18	&	4	&	15	&	17	&	4	&	14	&	A	&	43.6 	&	147.4 	&	51.46 	&	3.04 	&	7.08 	&	166.73 	&	NB	&		\\
221841.075 	&	0	&	26	&	3	&	24	&	26	&	2	&	25	&	A	&	3.3 	&	213.4 	&	5.26 	&	1.99 	&	7.43 	&	11.16 	&	NB	&	*	\\
221964.410 	&	0	&	18	&	9	&	9	&	17	&	9	&	8	&	E	&	34.5 	&	177.4 	&		&		&		&		&	B	&		\\
221985.697 	&	0	&	18	&	9	&	10	&	17	&	9	&	9	&	E	&	34.5 	&	177.4 	&	41.99 	&	2.88 	&	7.15 	&	128.76 	&	NB	&	*	\\
222355.606 	&	0	&	27	&	9	&	18	&	27	&	8	&	19	&	A	&	8.4 	&	262.4 	&	6.93 	&	2.42 	&	7.04 	&	17.85 	&	NB	&		\\
222421.456 	&	0	&	18	&	8	&	10	&	17	&	8	&	9	&	E	&	37.0 	&	169.4 	&	42.38 	&	3.08 	&	7.06 	&	138.85 	&	B	&		\\
222440.270 	&	0	&	18	&	8	&	10	&	17	&	8	&	9	&	A	&	37.0 	&	169.4 	&		&		&		&		&	B	&		\\
222630.880 	&	0	&	28	&	9	&	20	&	28	&	8	&	21	&	A	&	8.8 	&	274.4 	&	7.17 	&	1.99 	&	7.36 	&	15.21 	&	NB	&	*	\\
222635.331 	&	0	&	28	&	9	&	20	&	28	&	8	&	21	&	E	&	8.8 	&	274.4 	&	5.91 	&	1.85 	&	7.50 	&	11.60 	&	B	&		\\
223119.251 	&	0	&	18	&	7	&	12	&	17	&	7	&	11	&	A	&	39.1 	&	162.4 	&	50.68 	&	3.24 	&	7.26 	&	174.79 	&	B	&		\\
223125.044 	&	0	&	18	&	7	&	11	&	17	&	7	&	10	&	E	&	38.8 	&	162.4 	&	48.53 	&	2.53 	&	7.17 	&	130.51 	&	B	&		\\
223134.977 	&	0	&	18	&	7	&	12	&	17	&	7	&	11	&	E	&	38.8 	&	162.4 	&	51.62 	&	3.34 	&	7.02 	&	183.68 	&	B	&		\\
223162.682 	&	0	&	18	&	7	&	11	&	17	&	7	&	10	&	A	&	39.1 	&	162.4 	&	48.76 	&	2.95 	&	7.00 	&	153.35 	&	NB	&		\\
223465.306 	&	0	&	11	&	4	&	8	&	10	&	3	&	7	&	E	&	2.1 	&	104.3 	&	9.61 	&	2.07 	&	7.42 	&	21.13 	&	NB	&	*	\\
223854.139 	&	0	&	35	&	7	&	29	&	35	&	6	&	30	&	A	&	10.1 	&	353.5 	&	3.53 	&	2.23 	&	7.00 	&	8.40 	&	NB	&		\\
224021.846 	&	0	&	18	&	6	&	13	&	17	&	6	&	12	&	E	&	40.6 	&	156.5 	&		&		&		&		&	B	&		\\
224167.994 	&	0	&	27	&	9	&	19	&	27	&	8	&	20	&	E	&	8.1 	&	262.5 	&	5.52 	&	2.33 	&	7.50 	&	13.66 	&	B	&		\\
224313.089 	&	0	&	18	&	5	&	14	&	17	&	5	&	13	&	E	&	42.5 	&	151.5 	&	47.23 	&	3.15 	&	6.90 	&	158.32 	&	B	&		\\
224328.269 	&	0	&	18	&	5	&	14	&	17	&	5	&	13	&	A	&	42.5 	&	151.5 	&	45.26 	&	3.39 	&	6.99 	&	163.11 	&	NB	&		\\
224582.333 	&	0	&	18	&	6	&	12	&	17	&	6	&	11	&	E	&	40.6 	&	156.5 	&	38.29 	&	2.59 	&	7.33 	&	105.49 	&	B	&		\\
224609.363 	&	0	&	18	&	6	&	12	&	17	&	6	&	11	&	A	&	40.9 	&	156.5 	&	47.12 	&	3.11 	&	7.05 	&	155.73 	&	NB	&		\\
225608.749 	&	0	&	19	&	3	&	17	&	18	&	3	&	16	&	E	&	46.8 	&	150.5 	&	52.19 	&	3.20 	&	6.90 	&	177.93 	&	NB	&		\\
225618.681 	&	0	&	19	&	3	&	17	&	18	&	3	&	16	&	A	&	46.8 	&	150.5 	&	53.26 	&	3.27 	&	6.93 	&	185.40 	&	NB	&		\\
225855.472 	&	0	&	6	&	6	&	1	&	5	&	5	&	1	&	E	&	3.1 	&	94.9 	&	13.55 	&	2.40 	&	7.41 	&	34.60 	&	NB	&	*	\\
225928.593 	&	0	&	6	&	6	&	1	&	5	&	5	&	0	&	A	&	3.1 	&	94.9 	&	22.58 	&	2.97 	&	7.23 	&	71.34 	&	B	&		\\
225928.593 	&	0	&	6	&	6	&	0	&	5	&	5	&	1	&	A	&	3.1 	&	94.9 	&		&		&		&		&	B	&		\\
225999.103 	&	0	&	30	&	7	&	23	&	29	&	8	&	22	&	E	&	2.2 	&	286.5 	&	1.19 	&	2.70 	&	7.47 	&	3.41 	&	B	&		\\
226435.478 	&	0	&	25	&	9	&	16	&	25	&	8	&	17	&	A	&	7.5 	&	240.6 	&	45.81 	&	4.01 	&	7.77 	&	195.78 	&	B	&		\\
226629.356 	&	0	&	20	&	1	&	19	&	19	&	2	&	18	&	E	&	8.5 	&	153.6 	&	19.06 	&	2.26 	&	7.32 	&	45.83 	&	NB	&	*	\\
226635.241 	&	0	&	20	&	1	&	19	&	19	&	2	&	18	&	A	&	8.5 	&	153.6 	&	18.44 	&	2.58 	&	7.33 	&	50.55 	&	B	&		\\
226713.046 	&	0	&	20	&	2	&	19	&	19	&	2	&	18	&	E	&	50.1 	&	153.6 	&	50.58 	&	4.16 	&	7.08 	&	223.83 	&	B	&		\\
226718.735 	&	0	&	20	&	2	&	19	&	19	&	2	&	18	&	A	&	50.1 	&	153.6 	&	50.42 	&	3.95 	&	7.03 	&	211.97 	&	B	&		\\
226773.189 	&	0	&	20	&	1	&	19	&	19	&	1	&	18	&	E	&	50.1 	&	153.6 	&	49.27 	&	3.12 	&	6.99 	&	163.82 	&	B	&		\\
226778.766 	&	0	&	20	&	1	&	19	&	19	&	1	&	18	&	A	&	50.1 	&	153.6 	&	50.85 	&	4.25 	&	7.28 	&	229.90 	&	B	&		\\
227019.540 	&	0	&	19	&	2	&	17	&	18	&	2	&	16	&	E	&	46.9 	&	150.6 	&	51.64 	&	3.24 	&	7.05 	&	177.92 	&	B	&		\\
227028.095 	&	0	&	19	&	2	&	17	&	18	&	2	&	16	&	A	&	46.9 	&	150.6 	&	55.27 	&	3.04 	&	7.10 	&	179.12 	&	B	&		\\
227559.853 	&	0	&	21	&	0	&	21	&	20	&	1	&	20	&	E	&	8.8 	&	77.5 	&		&		&		&		&	B	&		\\
227560.894 	&	0	&	21	&	1	&	21	&	20	&	1	&	20	&	E	&	55.5 	&	77.5 	&		&		&		&		&	B	&		\\
227560.894 	&	0	&	21	&	0	&	21	&	20	&	1	&	20	&	A	&	8.9 	&	77.5 	&		&		&		&		&	B	&		\\
227561.878 	&	0	&	21	&	0	&	21	&	20	&	0	&	20	&	E	&	55.5 	&	77.5 	&		&		&		&		&	B	&		\\
227561.878 	&	0	&	21	&	1	&	21	&	20	&	1	&	20	&	A	&	55.5 	&	77.5 	&		&		&		&		&	B	&		\\
227562.872 	&	0	&	21	&	1	&	21	&	20	&	0	&	20	&	E	&	8.9 	&	77.5 	&		&		&		&		&	B	&		\\
227562.872 	&	0	&	21	&	0	&	21	&	20	&	0	&	20	&	A	&	55.5 	&	77.5 	&		&		&		&		&	B	&		\\
227563.874 	&	0	&	21	&	1	&	21	&	20	&	0	&	20	&	A	&	8.9 	&	77.5 	&		&		&		&		&	B	&		\\
227954.434 	&	0	&	24	&	9	&	15	&	24	&	8	&	16	&	A	&	7.1 	&	230.6 	&	7.45 	&	1.93 	&	7.30 	&	15.26 	&	B	&		\\
227994.513 	&	0	&	24	&	9	&	15	&	24	&	8	&	16	&	E	&	5.3 	&	230.6 	&	7.72 	&	1.90 	&	7.48 	&	15.62 	&	B	&		\\
228057.893 	&	0	&	31	&	4	&	27	&	31	&	3	&	28	&	A	&	5.5 	&	207.5 	&		&		&		&		&	B	&		\\
228147.809 	&	0	&	18	&	6	&	13	&	18	&	4	&	14	&	E	&	0.3 	&	70.5 	&	10.41 	&	2.40 	&	7.13 	&	26.64 	&	B	&		\\
228628.849 	&	0	&	18	&	5	&	13	&	17	&	5	&	12	&	E	&	42.5 	&	152.6 	&	54.97 	&	3.10 	&	7.03 	&	181.67 	&	NB	&		\\
228651.383 	&	0	&	18	&	5	&	13	&	17	&	5	&	12	&	A	&	42.5 	&	152.6 	&	51.45 	&	2.96 	&	6.99 	&	162.24 	&	NB	&		\\
229320.261 	&	0	&	23	&	9	&	15	&	23	&	8	&	16	&	E	&	4.8 	&	143.2 	&	11.53 	&	2.28 	&	7.46 	&	28.02 	&	B	&		\\
229404.985 	&	0	&	18	&	3	&	15	&	17	&	3	&	14	&	E	&	44.3 	&	146.7 	&	55.58 	&	3.06 	&	6.94 	&	181.04 	&	NB	&		\\
229420.323 	&	0	&	18	&	3	&	15	&	17	&	3	&	14	&	A	&	44.3 	&	146.7 	&	55.31 	&	2.95 	&	7.12 	&	173.75 	&	B	&		\\
230376.501 	&	0	&	22	&	9	&	14	&	22	&	8	&	15	&	A	&	6.2 	&	210.7 	&	9.60 	&	1.99 	&	7.28 	&	20.36 	&	NB	&	*	\\
231239.173 	&	0	&	19	&	9	&	13	&	21	&	8	&	14	&	A	&	5.8 	&	201.7 	&	7.99 	&	2.11 	&	7.43 	&	17.95 	&	B	&		\\
232760.420 	&	0	&	34	&	5	&	29	&	34	&	4	&	30	&	E	&	8.4 	&	331.8 	&	2.68 	&	1.75 	&	7.42 	&	5.01 	&	B	&		\\
232822.743 	&	0	&	34	&	5	&	29	&	34	&	4	&	30	&	A	&	8.4 	&	331.8 	&	8.42 	&	2.01 	&	7.09 	&	18.05 	&	B	&		\\
215073.905 	&	1	&	19	&	2	&	18	&	18	&	2	&	17	&	E	&	47.6 	&	274.2 	&	27.15 	&	3.03 	&	7.58 	&	87.64 	&	NB	&		\\
215368.098 	&	1	&	19	&	2	&	18	&	18	&	1	&	17	&	E	&	7.8 	&	274.2 	&	19.77 	&	2.42 	&	8.31 	&	50.95 	&	ND	&		\\
215517.363 	&	1	&	24	&	1	&	23	&	24	&	1	&	24	&	A	&	0.8 	&	240.0 	&		&		&		&		&	B	&		\\
215517.363 	&	1	&	24	&	1	&	23	&	24	&	0	&	24	&	A	&	1.5 	&	240.0 	&		&		&		&		&	B	&		\\
215530.233 	&	1	&	24	&	2	&	23	&	24	&	0	&	24	&	A	&	0.8 	&	316.2 	&	1.01 	&	3.85 	&	7.45 	&	4.15 	&	B	&		\\
215579.647 	&	1	&	18	&	2	&	16	&	17	&	2	&	15	&	A	&	44.3 	&	272.2 	&	21.88 	&	2.76 	&	7.13 	&	64.35 	&	B	&		\\
215837.545 	&	1	&	20	&	1	&	20	&	19	&	1	&	19	&	A	&	50.7 	&	276.2 	&		&		&		&		&	ND	&		\\
215979.884 	&	1	&	18	&	2	&	16	&	17	&	2	&	15	&	E	&	44.5 	&	272.2 	&	21.97 	&	2.23 	&	7.30 	&	52.08 	&	B	&		\\
216921.240 	&	1	&	33	&	5	&	28	&	33	&	4	&	29	&	E	&	6.9 	&	369.9 	&	11.30 	&	2.24 	&	7.25 	&	26.90 	&	NB	&		\\
217312.557 	&	1	&	17	&	4	&	13	&	16	&	4	&	12	&	A	&	41.1 	&	270.2 	&	27.06 	&	2.55 	&	7.24 	&	73.43 	&	NB	&	*	\\
218654.690 	&	1	&	18	&	16	&	2	&	17	&	16	&	1	&	E	&	9.6 	&	388.3 	&		&		&		&		&	ND	&		\\
218966.112 	&	1	&	18	&	12	&	6	&	17	&	12	&	5	&	E	&	25.5 	&	336.3 	&	10.17 	&	3.36 	&	7.33 	&	36.42 	&	B	&		\\
219154.459 	&	1	&	18	&	11	&	7	&	17	&	11	&	6	&	E	&	28.8 	&	325.3 	&	14.15 	&	2.47 	&	7.38 	&	37.26 	&	B	&		\\
219411.598 	&	1	&	18	&	10	&	8	&	17	&	10	&	7	&	E	&	31.8 	&	315.3 	&	19.33 	&	2.53 	&	7.58 	&	52.12 	&	B	&		\\
219479.086 	&	1	&	18	&	14	&	5	&	17	&	14	&	4	&	E	&	18.2 	&	360.3 	&	4.89 	&	2.21 	&	7.18 	&	11.48 	&	NB	&		\\
219566.186 	&	1	&	18	&	15	&	3	&	17	&	15	&	2	&	A	&	14.1 	&	373.3 	&	9.28 	&	2.49 	&	7.27 	&	24.58 	&	B	&		\\
219566.186 	&	1	&	18	&	15	&	4	&	17	&	15	&	3	&	A	&	14.1 	&	373.3 	&		&		&		&		&	B	&		\\
219622.683 	&	1	&	18	&	12	&	6	&	17	&	12	&	5	&	A	&	25.6 	&	335.3 	&	19.88 	&	2.57 	&	7.43 	&	54.40 	&	B	&		\\
219622.683 	&	1	&	18	&	12	&	7	&	17	&	12	&	6	&	A	&	25.6 	&	335.3 	&		&		&		&		&	B	&		\\
219642.372 	&	1	&	18	&	13	&	6	&	17	&	13	&	5	&	E	&	22.0 	&	347.3 	&	8.54 	&	2.25 	&	7.36 	&	20.48 	&	NB	&		\\
219705.136 	&	1	&	18	&	4	&	15	&	17	&	4	&	14	&	A	&	43.5 	&	276.3 	&	27.93 	&	2.74 	&	7.18 	&	81.50 	&	NB	&	*	\\
219763.910 	&	1	&	18	&	9	&	9	&	17	&	9	&	8	&	E	&	34.5 	&	306.3 	&	20.48 	&	2.59 	&	7.07 	&	56.51 	&	B	&		\\
219822.137 	&	1	&	18	&	10	&	9	&	17	&	10	&	8	&	A	&	31.8 	&	315.3 	&	26.94 	&	2.65 	&	7.28 	&	76.02 	&	B	&		\\
219822.137 	&	1	&	18	&	10	&	8	&	17	&	10	&	7	&	A	&	31.8 	&	315.3 	&		&		&		&		&	B	&		\\
219827.138 	&	1	&	18	&	12	&	7	&	17	&	12	&	6	&	E	&	25.6 	&	335.3 	&	11.00 	&	3.69 	&	7.67 	&	43.17 	&	B	&		\\
220030.343 	&	1	&	18	&	9	&	10	&	17	&	9	&	9	&	A	&	34.5 	&	306.3 	&	30.77 	&	2.56 	&	7.23 	&	83.95 	&	B	&		\\
220030.343 	&	1	&	18	&	9	&	9	&	17	&	9	&	8	&	A	&	34.5 	&	306.3 	&		&		&		&		&	B	&		\\
220043.328 	&	1	&	18	&	11	&	8	&	17	&	11	&	7	&	E	&	28.9 	&	324.3 	&	13.74 	&	2.15 	&	7.36 	&	31.38 	&	NB	&	*	\\
220258.064 	&	1	&	18	&	8	&	10	&	17	&	8	&	9	&	E	&	37.0 	&	298.3 	&	22.15 	&	2.52 	&	7.19 	&	59.31 	&	B	&		\\
220307.375 	&	1	&	18	&	10	&	9	&	17	&	10	&	8	&	E	&	31.9 	&	315.3 	&	16.48 	&	2.23 	&	7.30 	&	39.10 	&	NB	&	*	\\
220368.330 	&	1	&	18	&	8	&	11	&	17	&	8	&	10	&	A	&	36.9 	&	298.4 	&		&		&		&		&	B	&		\\
220369.771 	&	1	&	18	&	8	&	10	&	17	&	8	&	9	&	A	&	36.9 	&	298.4 	&	31.25 	&	3.22 	&	7.64 	&	107.03 	&	B	&		\\
220646.826 	&	1	&	18	&	9	&	10	&	17	&	9	&	9	&	E	&	34.6 	&	306.4 	&		&		&		&		&	ND	&		\\
220913.951 	&	1	&	18	&	7	&	12	&	17	&	7	&	11	&	A	&	39.0 	&	291.4 	&	23.85 	&	2.60 	&	7.33 	&	65.91 	&	B	&		\\
220985.277 	&	1	&	18	&	7	&	11	&	17	&	7	&	10	&	E	&	39.1 	&	291.4 	&	27.93 	&	2.60 	&	7.48 	&	77.31 	&	B	&		\\
221110.646 	&	1	&	18	&	8	&	11	&	17	&	8	&	10	&	E	&	37.0 	&	298.4 	&	20.78 	&	2.29 	&	7.29 	&	50.58 	&	B	&		\\
221464.762 	&	1	&	19	&	2	&	17	&	18	&	3	&	16	&	E	&	5.8 	&	279.4 	&	3.95 	&	2.26 	&	7.35 	&	9.49 	&	B	&		\\
221692.306 	&	1	&	18	&	6	&	13	&	17	&	6	&	12	&	A	&	40.8 	&	285.4 	&	29.57 	&	2.72 	&	6.98 	&	85.73 	&	B	&		\\
221794.441 	&	1	&	18	&	7	&	12	&	17	&	7	&	11	&	E	&	39.2 	&	291.4 	&	23.72 	&	2.43 	&	7.30 	&	61.31 	&	NB	&		\\
222025.968 	&	1	&	18	&	5	&	14	&	17	&	5	&	13	&	A	&	42.4 	&	280.4 	&	28.31 	&	2.30 	&	7.43 	&	69.16 	&	B	&		\\
222148.847 	&	1	&	18	&	6	&	12	&	17	&	6	&	11	&	A	&	40.8 	&	285.4 	&	21.85 	&	1.99 	&	7.51 	&	46.29 	&	B	&		\\
222177.040 	&	1	&	18	&	6	&	12	&	17	&	6	&	11	&	E	&	41.0 	&	285.4 	&	26.77 	&	2.64 	&	7.14 	&	75.13 	&	B	&		\\
223534.664 	&	1	&	18	&	5	&	14	&	17	&	5	&	13	&	E	&	41.6 	&	280.5 	&	26.78 	&	2.47 	&	7.24 	&	70.35 	&	B	&		\\
224056.634 	&	1	&	19	&	3	&	17	&	18	&	3	&	16	&	A	&	46.8 	&	279.5 	&	31.59 	&	3.81 	&	7.40 	&	128.26 	&	B	&		\\
224491.287 	&	1	&	19	&	3	&	17	&	18	&	3	&	16	&	E	&	47.0 	&	279.5 	&	24.40 	&	2.44 	&	7.36 	&	63.50 	&	B	&		\\
225372.177 	&	1	&	20	&	2	&	19	&	19	&	2	&	18	&	A	&	50.0 	&	282.5 	&	28.72 	&	2.53 	&	7.18 	&	77.25 	&	B	&		\\
225448.612 	&	1	&	20	&	1	&	19	&	19	&	1	&	18	&	A	&	50.0 	&	282.5 	&	28.37 	&	2.61 	&	7.20 	&	78.68 	&	B	&		\\
225624.893 	&	1	&	20	&	2	&	19	&	19	&	2	&	18	&	E	&	50.2 	&	281.5 	&	31.39 	&	2.65 	&	7.27 	&	88.58 	&	B	&		\\
225648.408 	&	1	&	18	&	5	&	13	&	17	&	5	&	12	&	A	&	42.4 	&	281.5 	&	30.20 	&	2.58 	&	7.21 	&	83.05 	&	B	&		\\
225696.810 	&	1	&	20	&	1	&	19	&	19	&	1	&	18	&	E	&	50.2 	&	281.5 	&	9.21 	&	3.07 	&	6.89 	&	30.09 	&	B	&		\\
225756.188 	&	1	&	18	&	5	&	13	&	17	&	5	&	12	&	E	&	41.8 	&	281.5 	&	26.14 	&	2.62 	&	7.22 	&	73.01 	&	B	&		\\
226061.795 	&	1	&	20	&	3	&	17	&	19	&	4	&	16	&	E	&	4.0 	&	291.5 	&	2.48 	&	2.55 	&	7.68 	&	6.72 	&	B	&		\\
226090.288 	&	1	&	19	&	2	&	17	&	18	&	2	&	16	&	E	&	47.0 	&	279.5 	&	26.35 	&	2.82 	&	7.04 	&	79.23 	&	B	&		\\
226383.853 	&	1	&	21	&	0	&	21	&	20	&	0	&	20	&	A	&	53.3 	&	283.6 	&	42.36 	&	4.05 	&	7.85 	&	182.76 	&	B	&		\\
226434.374 	&	1	&	21	&	1	&	21	&	20	&	1	&	20	&	E	&	53.5 	&	283.6 	&	45.89 	&	4.02 	&	6.30 	&	196.18 	&	B	&		\\
226435.478 	&	1	&	21	&	0	&	21	&	20	&	0	&	20	&	E	&	53.5 	&	283.6 	&		&		&		&		&	B	&		\\
227599.196 	&	1	&	18	&	3	&	15	&	17	&	3	&	14	&	A	&	44.3 	&	275.6 	&	26.17 	&	2.56 	&	7.11 	&	71.32 	&	NB	&	*	\\
228211.295 	&	1	&	18	&	3	&	15	&	17	&	3	&	14	&	E	&	44.5 	&	275.6 	&	29.23 	&	2.54 	&	7.25 	&	79.07 	&	B	&		\\
230844.486 	&	1	&	19	&	17	&	2	&	18	&	17	&	1	&	E	&	9.6 	&	411.7 	&	1.30 	&	1.68 	&	7.23 	&	2.33 	&	B	&		\\
230851.681 	&	1	&	19	&	16	&	3	&	18	&	16	&	2	&	E	&	14.1 	&	395.7 	&	3.11 	&	1.71 	&	7.48 	&	5.66 	&	B	&		\\
230878.765 	&	1	&	19	&	4	&	14	&	17	&	4	&	13	&	A	&	43.8 	&	277.7 	&	25.91 	&	2.48 	&	7.26 	&	68.49 	&	B	&		\\
230959.857 	&	1	&	19	&	14	&	5	&	18	&	14	&	4	&	E	&	22.1 	&	367.7 	&	8.25 	&	2.35 	&	7.50 	&	20.64 	&	NB	&		\\
231071.141 	&	1	&	19	&	13	&	6	&	18	&	13	&	5	&	E	&	25.8 	&	355.7 	&		&		&		&		&	ND	&		\\
231230.680 	&	1	&	19	&	12	&	7	&	18	&	12	&	6	&	E	&	30.4 	&	267.2 	&	12.15 	&	2.95 	&	7.01 	&	38.17 	&	B	&		\\
231245.390 	&	1	&	19	&	4	&	16	&	18	&	4	&	15	&	A	&	46.1 	&	284.7 	&	27.35 	&	1.93 	&	7.48 	&	56.11 	&	B	&		\\
232423.415 	&	1	&	19	&	9	&	11	&	18	&	9	&	10	&	A	&	37.7 	&	313.8 	&	44.09 	&	3.84 	&	7.59 	&	180.11 	&	B	&		\\
232423.415 	&	1	&	19	&	9	&	10	&	18	&	9	&	9	&	A	&	37.7 	&	313.8 	&		&		&		&		&	B	&		\\
232683.885 	&	1	&	19	&	10	&	10	&	18	&	10	&	9	&	E	&	35.2 	&	322.8 	&	17.05 	&	2.42 	&	7.35 	&	43.84 	&	NB	&		\\
232713.955 	&	1	&	20	&	2	&	18	&	19	&	3	&	17	&	E	&	6.5 	&	287.8 	&	3.82 	&	1.78 	&	7.43 	&	7.25 	&	B	&		\\
232738.544 	&	1	&	19	&	8	&	11	&	18	&	8	&	10	&	E	&	40.0 	&	306.8 	&	20.87 	&	2.28 	&	7.27 	&	50.65 	&	NB	&	*	\\
232828.642 	&	1	&	22	&	9	&	13	&	22	&	8	&	14	&	A	&	6.3 	&	339.8 	&	4.83 	&	2.60 	&	6.08 	&	13.38 	&	B	&		\\
232836.188 	&	1	&	19	&	8	&	12	&	18	&	8	&	11	&	A	&	39.9 	&	306.8 	&	20.56 	&	2.20 	&	7.41 	&	48.08 	&	B	&		\\
234778.872 	&	1	&	20	&	3	&	18	&	19	&	3	&	17	&	A	&	49.3 	&	287.8 	&	34.86 	&	2.08 	&	7.45 	&	77.02 	&	B	&		\\
215045.058 	&	2	&	20	&	1	&	20	&	19	&	1	&	19	&	E	&	51.4 	&	331.3 	&		&		&		&		&	B	&		\\
215336.991 	&	2	&	20	&	1	&	20	&	19	&	1	&	19	&	A	&	50.6 	&	319.9 	&		&		&		&		&	B	&		\\
215485.953 	&	2	&	18	&	3	&	16	&	17	&	3	&	15	&	A	&	44.4 	&	317.3 	&	11.20 	&	2.23 	&	7.40 	&	26.61 	&	NB	&	*	\\
215727.196 	&	2	&	19	&	2	&	18	&	18	&	2	&	17	&	A	&	47.5 	&	319.1 	&	11.18 	&	2.27 	&	7.33 	&	27.00 	&	NB	&	*	\\
215753.244 	&	2	&	18	&	13	&	5	&	17	&	13	&	4	&	A	&	22.9 	&	397.7 	&	5.29 	&	1.85 	&	7.32 	&	10.42 	&	B	&		\\
215753.244 	&	2	&	18	&	13	&	6	&	17	&	13	&	5	&	A	&	22.9 	&	397.7 	&		&		&		&		&	B	&		\\
215833.097 	&	2	&	19	&	1	&	18	&	18	&	1	&	17	&	A	&	47.5 	&	319.1 	&	26.32 	&	4.73 	&	6.39 	&	132.49 	&	B	&		\\
216157.826 	&	2	&	17	&	5	&	12	&	16	&	5	&	11	&	A	&	40.0 	&	319.5 	&	8.91 	&	2.06 	&	7.42 	&	19.58 	&	NB	&	*	\\
216374.436 	&	2	&	18	&	5	&	13	&	17	&	5	&	12	&	E	&	43.9 	&	337.4 	&	10.22 	&	2.26 	&	7.40 	&	24.54 	&	B	&		\\
216594.233 	&	2	&	18	&	4	&	15	&	17	&	4	&	14	&	E	&	44.3 	&	331.3 	&	11.39 	&	2.43 	&	7.40 	&	29.51 	&	B	&		\\
217001.383 	&	2	&	18	&	12	&	6	&	17	&	12	&	5	&	A	&	26.5 	&	385.4 	&	6.66 	&	2.05 	&	7.40 	&	14.57 	&	B	&		\\
217001.383 	&	2	&	18	&	12	&	7	&	17	&	12	&	6	&	A	&	26.5 	&	385.4 	&		&		&		&		&	B	&		\\
217059.500 	&	2	&	18	&	2	&	16	&	17	&	2	&	15	&	E	&	45.7 	&	326.2 	&	10.71 	&	2.45 	&	7.28 	&	27.91 	&	NB	&	*	\\
217595.167 	&	2	&	18	&	4	&	14	&	17	&	4	&	13	&	E	&	44.4 	&	333.5 	&	19.02 	&	2.64 	&	7.24 	&	53.45 	&	B	&		\\
217713.211 	&	2	&	18	&	2	&	16	&	17	&	2	&	15	&	A	&	44.4 	&	317.1 	&	12.37 	&	2.33 	&	7.25 	&	30.66 	&	NB	&	*	\\
218217.621 	&	2	&	18	&	11	&	7	&	17	&	11	&	6	&	A	&	29.7 	&	374.0 	&	22.70 	&	3.07 	&	7.21 	&	74.05 	&	B	&		\\
218217.621 	&	2	&	18	&	11	&	8	&	17	&	11	&	7	&	A	&	29.7 	&	374.0 	&		&		&		&		&	B	&		\\
219359.683 	&	2	&	39	&	7	&	32	&	39	&	6	&	33	&	A	&	11.2 	&	598.1 	&		&		&		&		&	ND	&		\\
219410.116 	&	2	&	18	&	10	&	8	&	17	&	10	&	7	&	A	&	32.6 	&	363.7 	&	8.58 	&	1.41 	&	7.60 	&	12.84 	&	B	&		\\
219410.116 	&	2	&	18	&	10	&	9	&	17	&	10	&	8	&	A	&	32.6 	&	363.7 	&		&		&		&		&	B	&		\\
220602.679 	&	2	&	17	&	3	&	14	&	16	&	3	&	13	&	A	&	42.0 	&	313.3 	&		&		&		&		&	ND	&		\\
221567.283 	&	2	&	19	&	3	&	17	&	18	&	3	&	16	&	E	&	47.7 	&	334.4 	&	12.43 	&	2.24 	&	7.29 	&	29.62 	&	B	&		\\
221852.891 	&	2	&	18	&	8	&	11	&	17	&	8	&	10	&	A	&	37.5 	&	345.8 	&	8.44 	&	1.82 	&	7.63 	&	16.37 	&	B	&		\\
221854.880 	&	2	&	18	&	8	&	10	&	17	&	8	&	9	&	A	&	37.5 	&	345.8 	&		&		&		&		&	B	&		\\
222619.630 	&	2	&	17	&	4	&	13	&	16	&	4	&	12	&	A	&	41.4 	&	315.9 	&	12.19 	&	2.19 	&	7.38 	&	28.47 	&	NB	&		\\
222963.757 	&	2	&	18	&	4	&	15	&	17	&	4	&	14	&	A	&	43.7 	&	322.0 	&	12.49 	&	2.37 	&	7.43 	&	31.49 	&	B	&		\\
223249.697 	&	2	&	18	&	7	&	12	&	17	&	7	&	11	&	A	&	39.6 	&	338.4 	&	11.38 	&	2.51 	&	7.50 	&	30.46 	&	B	&		\\
223294.846 	&	2	&	18	&	7	&	11	&	17	&	7	&	10	&	A	&	39.6 	&	338.4 	&	10.33 	&	2.37 	&	7.34 	&	26.02 	&	B	&		\\
223641.932 	&	2	&	18	&	10	&	9	&	17	&	10	&	8	&	E	&	32.7 	&	367.0 	&	6.24 	&	1.93 	&	7.29 	&	12.83 	&	B	&		\\
223675.459 	&	2	&	18	&	9	&	10	&	17	&	9	&	9	&	E	&	35.7 	&	358.5 	&	11.57 	&	2.37 	&	7.38 	&	29.18 	&	B	&		\\
223722.363 	&	2	&	18	&	8	&	11	&	17	&	8	&	10	&	E	&	38.4 	&	350.9 	&	8.95 	&	2.10 	&	7.36 	&	19.99 	&	B	&		\\
223801.047 	&	2	&	19	&	9	&	10	&	18	&	9	&	9	&	E	&	40.0 	&	370.6 	&	7.04 	&	2.87 	&	7.13 	&	21.49 	&	B	&		\\
223889.373 	&	2	&	18	&	7	&	12	&	17	&	7	&	11	&	E	&	40.9 	&	344.4 	&		&		&		&		&	B	&		\\
223952.587 	&	2	&	19	&	10	&	9	&	18	&	10	&	8	&	E	&	37.3 	&	379.4 	&	6.95 	&	1.99 	&	7.21 	&	14.75 	&	B	&		\\
224494.800 	&	2	&	20	&	2	&	19	&	19	&	2	&	18	&	E	&	50.8 	&	337.1 	&	18.81 	&	2.49 	&	7.11 	&	49.89 	&	B	&		\\
224626.449 	&	2	&	18	&	6	&	13	&	17	&	6	&	12	&	E	&	43.3 	&	339.1 	&	10.42 	&	1.96 	&	7.30 	&	21.74 	&	B	&		\\
224632.539 	&	2	&	19	&	7	&	12	&	18	&	7	&	11	&	E	&	44.4 	&	355.8 	&		&		&		&		&		&		\\
224805.272 	&	2	&	18	&	6	&	13	&	17	&	6	&	12	&	A	&	41.3 	&	332.1 	&	10.75 	&	3.28 	&	7.11 	&	37.59 	&	NB	&		\\
225216.481 	&	2	&	20	&	1	&	19	&	19	&	1	&	18	&	E	&	50.8 	&	337.0 	&	12.92 	&	2.21 	&	7.27 	&	30.34 	&	B	&		\\
225441.914 	&	2	&	18	&	6	&	12	&	17	&	6	&	11	&	A	&	41.3 	&	332.1 	&	15.21 	&	2.86 	&	7.53 	&	46.28 	&	B	&		\\
225516.613 	&	2	&	21	&	0	&	21	&	20	&	1	&	20	&	E	&	10.3 	&	338.8 	&	3.99 	&	2.49 	&	7.53 	&	10.57 	&	B	&		\\
225537.391 	&	2	&	21	&	1	&	21	&	20	&	1	&	20	&	E	&	53.9 	&	338.8 	&	12.26 	&	2.46 	&	7.25 	&	32.17 	&	NB	&	*	\\
225553.294 	&	2	&	21	&	0	&	21	&	20	&	0	&	20	&	E	&	53.9 	&	338.8 	&	13.56 	&	2.88 	&	7.21 	&	41.56 	&	NB	&		\\
225570.901 	&	2	&	18	&	5	&	14	&	17	&	5	&	13	&	E	&	45.1 	&	335.0 	&	26.83 	&	3.20 	&	7.47 	&	91.38 	&	B	&		\\
225824.016 	&	2	&	21	&	0	&	21	&	20	&	0	&	20	&	A	&	53.2 	&	327.4 	&	23.57 	&	3.21 	&	7.79 	&	80.59 	&	B	&		\\
226034.984 	&	2	&	19	&	6	&	13	&	18	&	6	&	12	&	E	&	45.9 	&	349.8 	&	10.39 	&	2.13 	&	7.42 	&	23.55 	&	B	&		\\
226211.782 	&	2	&	19	&	3	&	17	&	18	&	3	&	16	&	A	&	46.9 	&	324.8 	&	10.50 	&	1.75 	&	7.42 	&	19.55 	&	B	&		\\
227536.284 	&	2	&	19	&	4	&	16	&	18	&	4	&	15	&	E	&	46.9 	&	338.9 	&	11.86 	&	2.47 	&	7.30 	&	31.13 	&	B	&		\\
227729.744 	&	2	&	19	&	2	&	17	&	18	&	2	&	16	&	A	&	47.0 	&	324.7 	&	14.29 	&	2.34 	&	7.17 	&	35.55 	&	B	&		\\
227815.594 	&	2	&	19	&	13	&	6	&	18	&	13	&	5	&	A	&	26.9 	&	405.3 	&		&		&		&		&	ND	&		\\
227815.594 	&	2	&	19	&	13	&	7	&	18	&	13	&	6	&	A	&	26.9 	&	405.3 	&		&		&		&		&	ND	&		\\
229132.697 	&	2	&	19	&	12	&	7	&	18	&	12	&	6	&	A	&	30.3 	&	393.0 	&	9.12 	&	2.60 	&	7.44 	&	25.24 	&	B	&		\\
229132.697 	&	2	&	19	&	12	&	8	&	18	&	12	&	7	&	A	&	30.3 	&	393.0 	&		&		&		&		&	B	&		\\
229540.033 	&	2	&	19	&	5	&	14	&	18	&	5	&	13	&	E	&	46.5 	&	345.0 	&	13.02 	&	2.39 	&	7.45 	&	33.12 	&	B	&		\\
229845.730 	&	2	&	19	&	4	&	15	&	18	&	4	&	14	&	E	&	47.1 	&	341.1 	&	14.66 	&	2.49 	&	7.31 	&	38.78 	&	NB	&		\\
230204.772 	&	2	&	19	&	3	&	16	&	18	&	3	&	15	&	E	&	47.5 	&	337.2 	&		&		&		&		&	B	&		\\
230398.014 	&	2	&	18	&	5	&	13	&	17	&	5	&	12	&	A	&	42.8 	&	327.1 	&	10.87 	&	2.22 	&	7.32 	&	25.71 	&	NB	&	*	\\
230432.809 	&	2	&	19	&	11	&	8	&	18	&	11	&	7	&	A	&	33.3 	&	381.7 	&	8.83 	&	1.96 	&	7.41 	&	18.41 	&	B	&		\\
230432.809 	&	2	&	19	&	11	&	9	&	18	&	11	&	8	&	A	&	33.3 	&	381.7 	&		&		&		&		&	B	&		\\
231598.808 	&	2	&	18	&	3	&	15	&	17	&	3	&	14	&	A	&	44.5 	&	321.0 	&	11.87 	&	2.16 	&	7.30 	&	27.30 	&	NB	&		\\
231724.110 	&	2	&	19	&	10	&	9	&	18	&	10	&	8	&	A	&	36.0 	&	371.4 	&	33.56 	&	2.57 	&	7.29 	&	91.77 	&	B	&		\\
231724.110 	&	2	&	19	&	10	&	10	&	18	&	10	&	9	&	A	&	36.0 	&	371.4 	&		&		&		&		&	B	&		\\
232574.263 	&	2	&	20	&	3	&	18	&	19	&	3	&	17	&	E	&	50.3 	&	342.2 	&	11.93 	&	2.59 	&	7.35 	&	32.87 	&	B	&		\\
233035.666 	&	2	&	19	&	9	&	10	&	18	&	9	&	9	&	A	&	38.5 	&	362.0 	&	14.93 	&	3.49 	&	7.15 	&	55.44 	&	B	&		\\
233035.666 	&	2	&	19	&	9	&	11	&	18	&	9	&	10	&	A	&	38.5 	&	362.0 	&		&		&		&		&	B	&		\\
234428.395 	&	2	&	19	&	8	&	12	&	18	&	8	&	11	&	A	&	40.7 	&	353.7 	&		&		&		&		&	B	&		\\
\enddata
\tablenotetext{a}{Abbreviations in the comment column are B:blend; NB: not blended; and ND: no lines found. 
An asterisk indicates that the optically thin line was used in the rotation diagram analysis.}
\end{deluxetable}
\end{rotate}

\begin{deluxetable}{lrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Partition function for methyl formate at different approximations\label{tbl-3}}
\tablehead{
\colhead{Temperature (K)}       & \colhead{$Q$ $v_{t}$=0} &   \colhead{$Q$ $v_{t}$=0, and 1} &
\colhead{$Q$ $v_{t}$=0, 1, and 2} & \colhead{\shortstack{JPL Catalog\\ $Q$ $v_{t}$=0, and 1 \tablenotemark{a}}} 
 & \colhead{\shortstack{\cite{fav14}\\ $Q$ $v_{t}$=0 -6 and Other Vibrational Levels}}
 }
\startdata
300	&	64720.28	&	99096.14	&	118622.03	&	99801.35& 249172.44	\\
225	&	42037.06	&	60119.20	&	68625.21	&	60551.01& 104015.96	\\
150	&	22882.07	&	29337.45	&	31420.20	&	29536.48& 36433.43	\\
75	&	8090.04	&	8733.91	&	8800.94	&	8774.41& 8894.06	\\
37.5	&	2860.26	&	2878.38	&	2878.57	&	2886.21& 2885.30	\\
18.75	&	1011.25	&	1011.29	&	1011.29	&	1015.42& 1015.31	\\
9.375	&	357.53	&	357.53	&	357.53	&	360.41&	360.33\\
\enddata
\tablenotetext{a}{The JPL catalog values include nuclear spin factor of 2.  For direct comparison, these values shown here were calculated from the JPL values divided by 2. }
\end{deluxetable}

\begin{rotate}
\begin{deluxetable}{lrrrrrrrr}
\tabletypesize{\scriptsize}
\tablewidth{0pt}
\tablecaption{Comparison of temperatures and column densities of methyl formate \label{tbl-4}}
\tablehead{
\colhead{Position}       & \colhead{\shortstack{ $T_{\rm rot}$ (K) \\$v_{t}$=0} }       & \colhead{\shortstack{ $T_{\rm rot}$ (K)\\$v_{t}$=1}} &
 \colhead{\shortstack{$T_{\rm rot}$ (K)\\$v_{t}$=2}} & \colhead{\shortstack{$T_{\rm eff}$ (K)\\ \space}} & \colhead{\shortstack{$N_{\rm tot}$\\ (cm$^{-2}$)}} &
\colhead{\shortstack{$T_{\rm eff}$(K) \tablenotemark{a}\\ \space}} 
& \colhead{\shortstack{$N_{\rm tot}$\\ (cm$^{-2}$) \tablenotemark{a}}}& \colhead{\shortstack{$N_{\rm tot}$\\ (cm$^{-2}$) \tablenotemark{b}}}
}
\startdata
\shortstack{Compact Ridge \\7.3~km~s$^{-1}$ component}  & 146$\pm$17 & 153$\pm$20& 219$\pm$56&  99.6$\pm$8.1 &1.11$\pm$0.31$\times10^{18}$& 79$\pm$2 &1.60$\pm$0.10$\times10^{17}$&5-8.5$\times10^{17}$ \\
\shortstack{Compact Ridge \\9.1~km~s$^{-1}$ component}  & 82.9$\pm$3.7  & 93$\pm$14& 97$\pm$28     &  86.8$\pm$4.1 &3.42$\pm$0.79$\times10^{17}$& 112$\pm$50 &6.8$\pm$2.1$\times10^{16}$&7$\times10^{16}$ \\
Hot Core&  162$\pm$26     & 153$\pm$24 & -         & 119.9$\pm$9.2 &6.0$\pm$1.6$\times10^{17}$& 128$\pm$9  &1.60$\pm$0.20$\times10^{17}$& 3.3-4.3$\times10^{17}$ \\
Averaged \tablenotemark{c}&  43$\pm$9   & 53$\pm$8 & -          & 124$\pm$5 &1.38$\pm$0.14$\times10^{16}$ &-         &-                      &-\\
\enddata
\tablecomments{In the column head, $T_{\rm rot}$, $T_{\rm eff}$, and $N_{\rm tot}$ represent rotational temperature, effective temperature, and column density.
  Effective temperature is defined the temperature by using data in multiple torsional states. }
\tablenotetext{a}{\cite{fav11}}.
\tablenotetext{b}{\cite{fav14}}.
\tablenotetext{c}{\cite{tak12}}.
\end{deluxetable}
